The "hit" problem of five variables in the generic degree and its application

Let $P_s:= \mathbb F_2[x_1,x_2,\ldots ,x_s]$ be the graded polynomial algebra over the prime field of two elements, $\mathbb F_2$, in $s$ variables $x_1, x_2, \ldots , x_s$, each of degree one. This algebra is considered as a graded module over the mod-2 Steenrod algebra, $\mathscr {A}$. We are interested in the "hit" problem of finding a minimal set of generators for $\mathscr A$-module $P_s.$ This problem is unresolved for every $s\geqslant 5.$ In this paper, we study the hit problem of five variables in a generic degree, from which we investigate Singer's conjecture [Math. Z. 202 (1989), 493-523] for the transfer homomorphism of rank $5$ in degrees given. This gives an efficient method to study the algebraic transfer and it is different from the ones of Singer.

==> (inline-0) <==
\begin{array}{ll}
15 &\text{if}\ t = 1,\\
35 &\text{if}\ t = 2,\\
45 &\text{if}\ t \geqslant 3.
\end{array}
\begin{tabular}{lll}
    $1.\ x_3^{2^t-1}x_4^{2^t-1}x_5^{2^{t+1}-1}$ & $2.\ x_3^{2^t-1}x_4^{2^{t+1}-1}x_5^{2^t-1}$ & $3.\ x_3^{2^{t+1}-1}x_4^{2^t-1}x_5^{2^t-1}$ \\
    $4.\ x_2^{2^t-1}x_4^{2^t-1}x_5^{2^{t+1}-1}$ & $5.\ x_2^{2^t-1}x_4^{2^{t+1}-1}x_5^{2^t-1}$ & $6.\ x_2^{2^t-1}x_3^{2^t-1}x_5^{2^{t+1}-1}$ \\
    $7.\ x_2^{2^t-1}x_3^{2^t-1}x_4^{2^{t+1}-1}$ & $8.\ x_2^{2^t-1}x_3^{2^{t+1}-1}x_5^{2^t-1}$ & $9.\ x_2^{2^t-1}x_3^{2^{t+1}-1}x_4^{2^t-1}$ \\
    $10.\ x_2^{2^{t+1}-1}x_4^{2^t-1}x_5^{2^t-1}$ & $11.\ x_2^{2^{t+1}-1}x_3^{2^t-1}x_5^{2^t-1}$ & $12.\ x_2^{2^{t+1}-1}x_3^{2^t-1}x_4^{2^t-1}$ \\
    $13.\ x_1^{2^t-1}x_4^{2^t-1}x_5^{2^{t+1}-1}$ & $14.\ x_1^{2^t-1}x_4^{2^{t+1}-1}x_5^{2^t-1}$ & $15.\ x_1^{2^t-1}x_3^{2^t-1}x_5^{2^{t+1}-1}$ \\
    $16.\ x_1^{2^t-1}x_3^{2^t-1}x_4^{2^{t+1}-1}$ & $17.\ x_1^{2^t-1}x_3^{2^{t+1}-1}x_5^{2^t-1}$ & $18.\ x_1^{2^t-1}x_3^{2^{t+1}-1}x_4^{2^t-1}$ \\
    $19.\ x_1^{2^t-1}x_2^{2^t-1}x_5^{2^{t+1}-1}$ & $20.\ x_1^{2^t-1}x_2^{2^t-1}x_4^{2^{t+1}-1}$ & $21.\ x_1^{2^t-1}x_2^{2^t-1}x_3^{2^{t+1}-1}$ \\
    $22.\ x_1^{2^t-1}x_2^{2^{t+1}-1}x_5^{2^t-1}$ & $23.\ x_1^{2^t-1}x_2^{2^{t+1}-1}x_4^{2^t-1}$ & $24.\ x_1^{2^t-1}x_2^{2^{t+1}-1}x_3^{2^t-1}$ \\
    $25.\ x_1^{2^{t+1}-1}x_4^{2^t-1}x_5^{2^t-1}$ & $26.\ x_1^{2^{t+1}-1}x_3^{2^t-1}x_5^{2^t-1}$ & $27.\ x_1^{2^{t+1}-1}x_3^{2^t-1}x_4^{2^t-1}$ \\
    $28.\ x_1^{2^{t+1}-1}x_2^{2^t-1}x_5^{2^t-1}$ & $29.\ x_1^{2^{t+1}-1}x_2^{2^t-1}x_4^{2^t-1}$ & $30.\ x_1^{2^{t+1}-1}x_2^{2^t-1}x_3^{2^t-1}$. 
    \end{tabular}%
\end{center}

\medskip

For $t  =1,$
\medskip

\begin{center}
    \begin{tabular}{lllll}
    $31.\ x_2x_3x_4x_5^{2}$ & $32.\ x_2x_3x_4^{2}x_5$ & $33.\ x_2x_3^{2}x_4x_5$ & $34.\ x_1x_3x_4x_5^{2}$ & $35.\ x_1x_3x_4^{2}x_5$ \\
    $36.\ x_1x_3^{2}x_4x_5$ & $37.\ x_1x_2x_4x_5^{2}$ & $38.\ x_1x_2x_4^{2}x_5$ & $39.\ x_1x_2x_3x_5^{2}$ & $40.\ x_1x_2x_3x_4^{2}$ \\
    $41.\ x_1x_2x_3^{2}x_5$ & $42.\ x_1x_2x_3^{2}x_4$ & $43.\ x_1x_2^{2}x_4x_5$ & $44.\ x_1x_2^{2}x_3x_5$ & $45.\ x_1x_2^{2}x_3x_4$. 
    \end{tabular}%
  \end{center}
\medskip

For $t \geqslant 2,$
\medskip

\begin{center}
   \begin{tabular}{lll}
    $31.\ x_1x_2^{2^t-2}x_3^{2^t-1}x_4^{2^{t+1}-1}$ & $32.\ x_1x_2^{2^t-2}x_3^{2^{t+1}-1}x_4^{2^t-1}$ & $33.\ x_1x_2^{2^t-1}x_3^{2^t-2}x_4^{2^{t+1}-1}$ \\
    $34.\ x_1x_2^{2^t-1}x_3^{2^{t+1}-1}x_4^{2^t-2}$ & $35.\ x_1x_2^{2^{t+1}-1}x_3^{2^t-2}x_4^{2^t-1}$ & $36.\ x_1x_2^{2^{t+1}-1}x_3^{2^t-1}x_4^{2^t-2}$ \\
    $37.\ x_1^{2^t-1}x_2x_3^{2^t-2}x_4^{2^{t+1}-1}$ & $38.\ x_1^{2^t-1}x_2x_3^{2^{t+1}-1}x_4^{2^t-2}$ & $39.\ x_1^{2^t-1}x_2^{2^{t+1}-1}x_3x_4^{2^t-2}$ \\
    $40.\ x_1^{2^{t+1}-1}x_2x_3^{2^t-2}x_4^{2^t-1}$ & $41.\ x_1^{2^{t+1}-1}x_2x_3^{2^t-1}x_4^{2^t-2}$ & $42.\ x_1^{2^{t+1}-1}x_2^{2^t-1}x_3x_4^{2^t-2}$ \\
    $43.\ x_2^{2^t-2}x_3^{2^t-1}x_4^{2^{t+1}-1}$ & $44.\ x_2^{2^t-2}x_3^{2^{t+1}-1}x_4^{2^t-1}$ & $45.\ x_2^{2^t-1}x_3^{2^t-2}x_4^{2^{t+1}-1}$ \\
    $46.\ x_2^{2^t-1}x_3^{2^{t+1}-1}x_4^{2^t-2}$ & $47.\ x_2^{2^{t+1}-1}x_3^{2^t-2}x_4^{2^t-1}$ & $48.\ x_2^{2^{t+1}-1}x_3^{2^t-1}x_4^{2^t-2}$ \\
    $49.\ x_1^{2^t-2}x_3^{2^t-1}x_4^{2^{t+1}-1}$ & $50.\ x_1^{2^t-2}x_3^{2^{t+1}-1}x_4^{2^t-1}$ & $51.\ x_1^{2^t-2}x_2^{2^t-1}x_4^{2^{t+1}-1}$ \\
    $52.\ x_1^{2^t-2}x_2^{2^t-1}x_3^{2^{t+1}-1}$ & $53.\ x_1^{2^t-2}x_2^{2^{t+1}-1}x_4^{2^t-1}$ & $54.\ x_1^{2^t-2}x_2^{2^{t+1}-1}x_3^{2^t-1}$ \\
    
 \end{tabular}%
\end{center}

\newpage
\begin{center}
   \begin{tabular}{lll}
$55.\ x_1^{2^t-1}x_3^{2^t-2}x_4^{2^{t+1}-1}$ & $56.\ x_1^{2^t-1}x_3^{2^{t+1}-1}x_4^{2^t-2}$ & $57.\ x_1^{2^t-1}x_2^{2^t-2}x_4^{2^{t+1}-1}$ \\
    $58.\ x_1^{2^t-1}x_2^{2^t-2}x_3^{2^{t+1}-1}$ & $59.\ x_1^{2^t-1}x_2^{2^{t+1}-1}x_4^{2^t-2}$ & $60.\ x_1^{2^t-1}x_2^{2^{t+1}-1}x_3^{2^t-2}$ \\
    $61.\ x_1^{2^{t+1}-1}x_3^{2^t-2}x_4^{2^t-1}$ & $62.\ x_1^{2^{t+1}-1}x_3^{2^t-1}x_4^{2^t-2}$ & $63.\ x_1^{2^{t+1}-1}x_2^{2^t-2}x_4^{2^t-1}$ \\
    $64.\ x_1^{2^{t+1}-1}x_2^{2^t-2}x_3^{2^t-1}$ & $65.\ x_1^{2^{t+1}-1}x_2^{2^t-1}x_4^{2^t-2}$ & $66.\ x_1^{2^{t+1}-1}x_2^{2^t-1}x_3^{2^t-2}$ \\
    $67.\ x_2x_3^{2^t-2}x_4^{2^{t+1}-1}$ & $68.\ x_2x_3^{2^{t+1}-1}x_4^{2^t-2}$ & $69.\ x_2^{2^{t+1}-1}x_3x_4^{2^t-2}$ \\
    $70.\ x_1x_3^{2^t-2}x_4^{2^{t+1}-1}$ & $71.\ x_1x_3^{2^{t+1}-1}x_4^{2^t-2}$ & $72.\ x_1x_2^{2^t-2}x_4^{2^{t+1}-1}$ \\
    $73.\ x_1x_2^{2^t-2}x_3^{2^{t+1}-1}$ & $74.\ x_1x_2^{2^{t+1}-1}x_4^{2^t-2}$ & $75.\ x_1x_2^{2^{t+1}-1}x_3^{2^t-2}$ \\
    $76.\ x_1^{2^{t+1}-1}x_3x_4^{2^t-2}$ & $77.\ x_1^{2^{t+1}-1}x_2x_4^{2^t-2}$ & $78.\ x_1^{2^{t+1}-1}x_2x_3^{2^t-2}$ \\
    $79.\ x_2x_3^{2^t-2}x_4^{2^t-1}$ & $80.\ x_2x_3^{2^t-1}x_4^{2^t-2}$ & $81.\ x_2^{2^t-1}x_3x_4^{2^t-2}$ \\
    $82.\ x_1x_3^{2^t-2}x_4^{2^t-1}$ & $83.\ x_1x_3^{2^t-1}x_4^{2^t-2}$ & $84.\ x_1x_2^{2^t-2}x_4^{2^t-1}$ \\
    $85.\ x_1x_2^{2^t-2}x_3^{2^t-1}$ & $86.\ x_1x_2^{2^t-1}x_4^{2^t-2}$ & $87.\ x_1x_2^{2^t-1}x_3^{2^t-2}$ \\
    $88.\ x_1^{2^t-1}x_3x_4^{2^t-2}$ & $89.\ x_1^{2^t-1}x_2x_4^{2^t-2}$ & $90.\ x_1^{2^t-1}x_2x_3^{2^t-2}$. 
    \end{tabular}%
  \end{center}
\medskip

For $t = 2,$
\medskip

\begin{center}
    \begin{tabular}{lllll}
    $91.\ x_2x_3^{3}x_4^{3}x_5^{6}$ & $92.\ x_2x_3^{3}x_4^{6}x_5^{3}$ & $93.\ x_2x_3^{6}x_4^{3}x_5^{3}$ & $94.\ x_2^{3}x_3x_4^{3}x_5^{6}$ & $95.\ x_2^{3}x_3x_4^{6}x_5^{3}$ \\
    $96.\ x_2^{3}x_3^{3}x_4x_5^{6}$ & $97.\ x_1x_3^{3}x_4^{3}x_5^{6}$ & $98.\ x_1x_3^{3}x_4^{6}x_5^{3}$ & $99.\ x_1x_3^{6}x_4^{3}x_5^{3}$ & $100.\ x_1x_2^{3}x_4^{3}x_5^{6}$ \\
    $101.\ x_1x_2^{3}x_4^{6}x_5^{3}$ & $102.\ x_1x_2^{3}x_3^{3}x_5^{6}$ & $103.\ x_1x_2^{3}x_3^{3}x_4^{6}$ & $104.\ x_1x_2^{3}x_3^{6}x_5^{3}$ & $105.\ x_1x_2^{3}x_3^{6}x_4^{3}$ \\
    $106.\ x_1x_2^{6}x_4^{3}x_5^{3}$ & $107.\ x_1x_2^{6}x_3^{3}x_5^{3}$ & $108.\ x_1x_2^{6}x_3^{3}x_4^{3}$ & $109.\ x_1^{3}x_3x_4^{3}x_5^{6}$ & $110.\ x_1^{3}x_3x_4^{6}x_5^{3}$ \\
    $111.\ x_1^{3}x_3^{3}x_4x_5^{6}$ & $112.\ x_1^{3}x_2x_4^{3}x_5^{6}$ & $113.\ x_1^{3}x_2x_4^{6}x_5^{3}$ & $114.\ x_1^{3}x_2x_3^{3}x_5^{6}$ & $115.\ x_1^{3}x_2x_3^{3}x_4^{6}$ \\
    $116.\ x_1^{3}x_2x_3^{6}x_5^{3}$ & $117.\ x_1^{3}x_2x_3^{6}x_4^{3}$ & $118.\ x_1^{3}x_2^{3}x_4x_5^{6}$ & $119.\ x_1^{3}x_2^{3}x_3x_5^{6}$ & $120.\ x_1^{3}x_2^{3}x_3x_4^{6}$ \\
    $121.\ x_2^{3}x_3^{3}x_4^{5}x_5^{2}$ & $122.\ x_2^{3}x_3^{5}x_4^{2}x_5^{3}$ & $123.\ x_2^{3}x_3^{5}x_4^{3}x_5^{2}$ & $124.\ x_1^{3}x_3^{3}x_4^{5}x_5^{2}$ & $125.\ x_1^{3}x_3^{5}x_4^{2}x_5^{3}$ \\
    $126.\ x_1^{3}x_3^{5}x_4^{3}x_5^{2}$ & $127.\ x_1^{3}x_2^{3}x_4^{5}x_5^{2}$ & $128.\ x_1^{3}x_2^{3}x_3^{5}x_5^{2}$ & $129.\ x_1^{3}x_2^{3}x_3^{5}x_4^{2}$ & $130.\ x_1^{3}x_2^{5}x_4^{2}x_5^{3}$ \\
    $131.\ x_1^{3}x_2^{5}x_4^{3}x_5^{2}$ & $132.\ x_1^{3}x_2^{5}x_3^{2}x_5^{3}$ & $133.\ x_1^{3}x_2^{5}x_3^{2}x_4^{3}$ & $134.\ x_1^{3}x_2^{5}x_3^{3}x_5^{2}$ & $135.\ x_1^{3}x_2^{5}x_3^{3}x_4^{2}$ \\
    $136.\ x_2^{3}x_3^{3}x_4^{3}x_5^{4}$ & $137.\ x_2^{3}x_3^{3}x_4^{4}x_5^{3}$ & $138.\ x_1^{3}x_3^{3}x_4^{3}x_5^{4}$ & $139.\ x_1^{3}x_3^{3}x_4^{4}x_5^{3}$ & $140.\ x_1^{3}x_2^{3}x_4^{3}x_5^{4}$ \\
    $141.\ x_1^{3}x_2^{3}x_4^{4}x_5^{3}$ & $142.\ x_1^{3}x_2^{3}x_3^{3}x_5^{4}$ & $143.\ x_1^{3}x_2^{3}x_3^{3}x_4^{4}$ & $144.\ x_1^{3}x_2^{3}x_3^{4}x_5^{3}$ & $145.\ x_1^{3}x_2^{3}x_3^{4}x_4^{3}$. 
    \end{tabular}%
  \end{center}
\medskip

For $t \geqslant 3,$
\medskip

\begin{center}
 \begin{tabular}{llr}
    $91.\ x_2^{3}x_3^{2^t-3}x_4^{2^t-2}x_5^{2^{t+1}-1}$ & $92.\ x_2^{3}x_3^{2^t-3}x_4^{2^{t+1}-1}x_5^{2^t-2}$ & \multicolumn{1}{l}{$93.\ x_2^{3}x_3^{2^{t+1}-1}x_4^{2^t-3}x_5^{2^t-2}$} \\
    $94.\ x_2^{2^{t+1}-1}x_3^{3}x_4^{2^t-3}x_5^{2^t-2}$ & $95.\ x_1^{3}x_3^{2^t-3}x_4^{2^t-2}x_5^{2^{t+1}-1}$ & \multicolumn{1}{l}{$96.\ x_1^{3}x_3^{2^t-3}x_4^{2^{t+1}-1}x_5^{2^t-2}$} \\
    $97.\ x_1^{3}x_3^{2^{t+1}-1}x_4^{2^t-3}x_5^{2^t-2}$ & $98.\ x_1^{3}x_2^{2^t-3}x_4^{2^t-2}x_5^{2^{t+1}-1}$ & \multicolumn{1}{l}{$99.\ x_1^{3}x_2^{2^t-3}x_4^{2^{t+1}-1}x_5^{2^t-2}$} \\
    $100.\ x_1^{3}x_2^{2^t-3}x_3^{2^t-2}x_5^{2^{t+1}-1}$ & $101.\ x_1^{3}x_2^{2^t-3}x_3^{2^t-2}x_4^{2^{t+1}-1}$ & \multicolumn{1}{l}{$102.\ x_1^{3}x_2^{2^t-3}x_3^{2^{t+1}-1}x_5^{2^t-2}$} \\
    $103.\ x_1^{3}x_2^{2^t-3}x_3^{2^{t+1}-1}x_4^{2^t-2}$ & $104.\ x_1^{3}x_2^{2^{t+1}-1}x_4^{2^t-3}x_5^{2^t-2}$ & \multicolumn{1}{l}{$105.\ x_1^{3}x_2^{2^{t+1}-1}x_3^{2^t-3}x_5^{2^t-2}$} \\
    $106.\ x_1^{3}x_2^{2^{t+1}-1}x_3^{2^t-3}x_4^{2^t-2}$ & $107.\ x_1^{2^{t+1}-1}x_3^{3}x_4^{2^t-3}x_5^{2^t-2}$ & \multicolumn{1}{l}{$108.\ x_1^{2^{t+1}-1}x_2^{3}x_4^{2^t-3}x_5^{2^t-2}$} \\
    $109.\ x_1^{2^{t+1}-1}x_2^{3}x_3^{2^t-3}x_5^{2^t-2}$ & $110.\ x_1^{2^{t+1}-1}x_2^{3}x_3^{2^t-3}x_4^{2^t-2}$. &  
    \end{tabular}%
 \end{center}
\medskip

For $t  = 3,$
\medskip

\begin{center}
    \begin{tabular}{lclll}
    $111.\ x_2x_3^{7}x_4^{7}x_5^{14}$ & $112.\ x_2^{7}x_3x_4^{7}x_5^{14}$ & $113.\ x_1x_3^{7}x_4^{7}x_5^{14}$ & $114.\ x_1x_2^{7}x_4^{7}x_5^{14}$ & $115.\ x_1x_2^{7}x_3^{7}x_5^{14}$ \\
    $116.\ x_1x_2^{7}x_3^{7}x_4^{14}$ & $117.\ x_1^{7}x_3x_4^{7}x_5^{14}$ & $118.\ x_1^{7}x_2x_4^{7}x_5^{14}$ & $119.\ x_1^{7}x_2x_3^{7}x_5^{14}$ & $120.\ x_1^{7}x_2x_3^{7}x_4^{14}$ \\
    $121.\ x_2^{3}x_3^{5}x_4^{14}x_5^{7}$ & $122.\ x_2^{3}x_3^{7}x_4^{5}x_5^{14}$ & $123.\ x_1^{3}x_3^{5}x_4^{14}x_5^{7}$ & $124.\ x_1^{3}x_3^{7}x_4^{5}x_5^{14}$ & $125.\ x_1^{3}x_2^{5}x_4^{14}x_5^{7}$ \\
    $126.\ x_1^{3}x_2^{5}x_3^{14}x_5^{7}$ & $127.\ x_1^{3}x_2^{5}x_3^{14}x_4^{7}$ & $128.\ x_1^{3}x_2^{7}x_4^{5}x_5^{14}$ & $129.\ x_1^{3}x_2^{7}x_3^{5}x_5^{14}$ & $130.\ x_1^{3}x_2^{7}x_3^{5}x_4^{14}$ \\
   $131.\ x_2^{3}x_3^{7}x_4^{13}x_5^{6}$ & $132.\ x_1^{3}x_3^{7}x_4^{13}x_5^{6}$ & $133.\ x_1^{3}x_2^{7}x_4^{13}x_5^{6}$ & $134.\ x_1^{3}x_2^{7}x_3^{13}x_5^{6}$ & $135.\ x_1^{3}x_2^{7}x_3^{13}x_4^{6}$\\    
$136.\ x_2x_3^{7}x_4^{14}x_5^{7}$ & $137.\ x_2x_3^{14}x_4^{7}x_5^{7}$ & $138.\ x_2^{7}x_3x_4^{14}x_5^{7}$ & $139.\ x_2^{7}x_3^{7}x_4x_5^{14}$ & $140.\ x_1x_3^{7}x_4^{14}x_5^{7}$ \\
    $141.\ x_1x_3^{14}x_4^{7}x_5^{7}$ & $142.\ x_1x_2^{7}x_4^{14}x_5^{7}$ & $143.\ x_1x_2^{7}x_3^{14}x_5^{7}$ & $144.\ x_1x_2^{7}x_3^{14}x_4^{7}$ & $145.\ x_1x_2^{14}x_4^{7}x_5^{7}$ \\
  \end{tabular}%
  \end{center}

\newpage
\begin{center}
    \begin{tabular}{lclll}
    $146.\ x_1x_2^{14}x_3^{7}x_5^{7}$ & $147.\ x_1x_2^{14}x_3^{7}x_4^{7}$ & $148.\ x_1^{7}x_3x_4^{14}x_5^{7}$ & $149.\ x_1^{7}x_3^{7}x_4x_5^{14}$ & $150.\ x_1^{7}x_2x_4^{14}x_5^{7}$ \\
    $151.\ x_1^{7}x_2x_3^{14}x_5^{7}$ & $152.\ x_1^{7}x_2x_3^{14}x_4^{7}$ & $153.\ x_1^{7}x_2^{7}x_4x_5^{14}$ & $154.\ x_1^{7}x_2^{7}x_3x_5^{14}$ & $155.\ x_1^{7}x_2^{7}x_3x_4^{14}$ \\
    $156.\ x_2^{3}x_3^{5}x_4^{7}x_5^{14}$ & $157.\ x_2^{7}x_3^{3}x_4^{5}x_5^{14}$ & $158.\ x_1^{3}x_3^{5}x_4^{7}x_5^{14}$ & $159.\ x_1^{3}x_2^{5}x_4^{7}x_5^{14}$ & $160.\ x_1^{3}x_2^{5}x_3^{7}x_5^{14}$ \\
    $161.\ x_1^{3}x_2^{5}x_3^{7}x_4^{14}$ & $162.\ x_1^{7}x_3^{3}x_4^{5}x_5^{14}$ & $163.\ x_1^{7}x_2^{3}x_4^{5}x_5^{14}$ & $164.\ x_1^{7}x_2^{3}x_3^{5}x_5^{14}$ & $165.\ x_1^{7}x_2^{3}x_3^{5}x_4^{14}$ \\
    $166.\ x_2^{3}x_3^{13}x_4^{6}x_5^{7}$ & $167.\ x_2^{3}x_3^{13}x_4^{7}x_5^{6}$ & $168.\ x_2^{7}x_3^{3}x_4^{13}x_5^{6}$ & $169.\ x_1^{3}x_3^{13}x_4^{6}x_5^{7}$ & $170.\ x_1^{3}x_3^{13}x_4^{7}x_5^{6}$ \\
    $171.\ x_1^{3}x_2^{13}x_4^{6}x_5^{7}$ & $172.\ x_1^{3}x_2^{13}x_4^{7}x_5^{6}$ & $173.\ x_1^{3}x_2^{13}x_3^{6}x_5^{7}$ & $174.\ x_1^{3}x_2^{13}x_3^{6}x_4^{7}$ & $175.\ x_1^{3}x_2^{13}x_3^{7}x_5^{6}$ \\
    $176.\ x_1^{3}x_2^{13}x_3^{7}x_4^{6}$ & $177.\ x_1^{7}x_3^{3}x_4^{13}x_5^{6}$ & $178.\ x_1^{7}x_2^{3}x_4^{13}x_5^{6}$ & $179.\ x_1^{7}x_2^{3}x_3^{13}x_5^{6}$ & $180.\ x_1^{7}x_2^{3}x_3^{13}x_4^{6}$ \\
    $181.\ x_2^{7}x_3^{11}x_4^{5}x_5^{6}$ & $182.\ x_1^{7}x_3^{11}x_4^{5}x_5^{6}$ & $183.\ x_1^{7}x_2^{11}x_4^{5}x_5^{6}$ & $184.\ x_1^{7}x_2^{11}x_3^{5}x_5^{6}$ & $185.\ x_1^{7}x_2^{11}x_3^{5}x_4^{6}$ \\
    $186.\ x_2^{7}x_3^{7}x_4^{9}x_5^{6}$ & $187.\ x_1^{7}x_3^{7}x_4^{9}x_5^{6}$ & $188.\ x_1^{7}x_2^{7}x_4^{9}x_5^{6}$ & $189.\ x_1^{7}x_2^{7}x_3^{9}x_5^{6}$ & $190.\ x_1^{7}x_2^{7}x_3^{9}x_4^{6}$ \\
    $191.\ x_2^{7}x_3^{7}x_4^{7}x_5^{8}$ & $192.\ x_1^{7}x_3^{7}x_4^{7}x_5^{8}$ & $193.\ x_1^{7}x_2^{7}x_4^{7}x_5^{8}$ & $194.\ x_1^{7}x_2^{7}x_3^{7}x_5^{8}$ & $195.\ x_1^{7}x_2^{7}x_3^{7}x_4^{8}$.
    \end{tabular}%
  \end{center}
\medskip

For $t  \geqslant 4,$
\medskip

\begin{center}
    \begin{tabular}{lrr}
    $111.\ x_2^{3}x_3^{2^t-3}x_4^{2^t-1}x_5^{2^{t+1}-2}$ & \multicolumn{1}{l}{$112.\ x_2^{3}x_3^{2^t-3}x_4^{2^{t+1}-2}x_5^{2^t-1}$} & \multicolumn{1}{l}{$113.\ x_2^{3}x_3^{2^t-1}x_4^{2^t-3}x_5^{2^{t+1}-2}$} \\
    $114.\ x_2^{2^t-1}x_3^{3}x_4^{2^t-3}x_5^{2^{t+1}-2}$ & \multicolumn{1}{l}{$115.\ x_1^{3}x_3^{2^t-3}x_4^{2^t-1}x_5^{2^{t+1}-2}$} & \multicolumn{1}{l}{$116.\ x_1^{3}x_3^{2^t-3}x_4^{2^{t+1}-2}x_5^{2^t-1}$} \\
    $117.\ x_1^{3}x_3^{2^t-1}x_4^{2^t-3}x_5^{2^{t+1}-2}$ & \multicolumn{1}{l}{$118.\ x_1^{3}x_2^{2^t-3}x_4^{2^t-1}x_5^{2^{t+1}-2}$} & \multicolumn{1}{l}{$119.\ x_1^{3}x_2^{2^t-3}x_4^{2^{t+1}-2}x_5^{2^t-1}$} \\
    $120.\ x_1^{3}x_2^{2^t-3}x_3^{2^t-1}x_5^{2^{t+1}-2}$ & \multicolumn{1}{l}{$121.\ x_1^{3}x_2^{2^t-3}x_3^{2^t-1}x_4^{2^{t+1}-2}$} & \multicolumn{1}{l}{$122.\ x_1^{3}x_2^{2^t-3}x_3^{2^{t+1}-2}x_5^{2^t-1}$} \\
    $123.\ x_1^{3}x_2^{2^t-3}x_3^{2^{t+1}-2}x_4^{2^t-1}$ & \multicolumn{1}{l}{$124.\ x_1^{3}x_2^{2^t-1}x_4^{2^t-3}x_5^{2^{t+1}-2}$} & \multicolumn{1}{l}{$125.\ x_1^{3}x_2^{2^t-1}x_3^{2^t-3}x_5^{2^{t+1}-2}$} \\
    $126.\ x_1^{3}x_2^{2^t-1}x_3^{2^t-3}x_4^{2^{t+1}-2}$ & \multicolumn{1}{l}{$127.\ x_1^{2^t-1}x_3^{3}x_4^{2^t-3}x_5^{2^{t+1}-2}$} & \multicolumn{1}{l}{$128.\ x_1^{2^t-1}x_2^{3}x_4^{2^t-3}x_5^{2^{t+1}-2}$} \\
    $129.\ x_1^{2^t-1}x_2^{3}x_3^{2^t-3}x_5^{2^{t+1}-2}$ & \multicolumn{1}{l}{$130.\ x_1^{2^t-1}x_2^{3}x_3^{2^t-3}x_4^{2^{t+1}-2}$} & \multicolumn{1}{l}{$131.\ x_2^{7}x_3^{2^t-5}x_4^{2^{t+1}-3}x_5^{2^t-2}$} \\
    $132.\ x_1^{7}x_3^{2^t-5}x_4^{2^{t+1}-3}x_5^{2^t-2}$ & \multicolumn{1}{l}{$133.\ x_1^{7}x_2^{2^t-5}x_4^{2^{t+1}-3}x_5^{2^t-2}$} & \multicolumn{1}{l}{$134.\ x_1^{7}x_2^{2^t-5}x_3^{2^{t+1}-3}x_5^{2^t-2}$} \\
    $135.\ x_1^{7}x_2^{2^t-5}x_3^{2^{t+1}-3}x_4^{2^t-2}$ & \multicolumn{1}{l}{$136.\ x_2x_3^{2^t-1}x_4^{2^t-1}x_5^{2^{t+1}-2}$} & \multicolumn{1}{l}{$137.\ x_2x_3^{2^t-1}x_4^{2^{t+1}-2}x_5^{2^t-1}$} \\
    $138.\ x_2x_3^{2^{t+1}-2}x_4^{2^t-1}x_5^{2^t-1}$ & \multicolumn{1}{l}{$139.\ x_2^{2^t-1}x_3x_4^{2^t-1}x_5^{2^{t+1}-2}$} & \multicolumn{1}{l}{$140.\ x_2^{2^t-1}x_3x_4^{2^{t+1}-2}x_5^{2^t-1}$} \\
    $141.\ x_2^{2^t-1}x_3^{2^t-1}x_4x_5^{2^{t+1}-2}$ & \multicolumn{1}{l}{$142.\ x_1x_3^{2^t-1}x_4^{2^t-1}x_5^{2^{t+1}-2}$} & \multicolumn{1}{l}{$143.\ x_1x_3^{2^t-1}x_4^{2^{t+1}-2}x_5^{2^t-1}$} \\
    $144.\ x_1x_3^{2^{t+1}-2}x_4^{2^t-1}x_5^{2^t-1}$ & \multicolumn{1}{l}{$145.\ x_1x_2^{2^t-1}x_4^{2^t-1}x_5^{2^{t+1}-2}$} & \multicolumn{1}{l}{$146.\ x_1x_2^{2^t-1}x_4^{2^{t+1}-2}x_5^{2^t-1}$} \\
    $147.\ x_1x_2^{2^t-1}x_3^{2^t-1}x_5^{2^{t+1}-2}$ & \multicolumn{1}{l}{$148.\ x_1x_2^{2^t-1}x_3^{2^t-1}x_4^{2^{t+1}-2}$} & \multicolumn{1}{l}{$149.\ x_1x_2^{2^t-1}x_3^{2^{t+1}-2}x_5^{2^t-1}$} \\
    $150.\ x_1x_2^{2^t-1}x_3^{2^{t+1}-2}x_4^{2^t-1}$ & \multicolumn{1}{l}{$151.\ x_1x_2^{2^{t+1}-2}x_4^{2^t-1}x_5^{2^t-1}$} & \multicolumn{1}{l}{$152.\ x_1x_2^{2^{t+1}-2}x_3^{2^t-1}x_5^{2^t-1}$} \\
    $153.\ x_1x_2^{2^{t+1}-2}x_3^{2^t-1}x_4^{2^t-1}$ & \multicolumn{1}{l}{$154.\ x_1^{2^t-1}x_3x_4^{2^t-1}x_5^{2^{t+1}-2}$} & \multicolumn{1}{l}{$155.\ x_1^{2^t-1}x_3x_4^{2^{t+1}-2}x_5^{2^t-1}$} \\
    $156.\ x_1^{2^t-1}x_3^{2^t-1}x_4x_5^{2^{t+1}-2}$ & \multicolumn{1}{l}{$157.\ x_1^{2^t-1}x_2x_4^{2^t-1}x_5^{2^{t+1}-2}$} & \multicolumn{1}{l}{$158.\ x_1^{2^t-1}x_2x_4^{2^{t+1}-2}x_5^{2^t-1}$} \\
    $159.\ x_1^{2^t-1}x_2x_3^{2^t-1}x_5^{2^{t+1}-2}$ & \multicolumn{1}{l}{$160.\ x_1^{2^t-1}x_2x_3^{2^t-1}x_4^{2^{t+1}-2}$} & \multicolumn{1}{l}{$161.\ x_1^{2^t-1}x_2x_3^{2^{t+1}-2}x_5^{2^t-1}$} \\
    $162.\ x_1^{2^t-1}x_2x_3^{2^{t+1}-2}x_4^{2^t-1}$ & \multicolumn{1}{l}{$163.\ x_1^{2^t-1}x_2^{2^t-1}x_4x_5^{2^{t+1}-2}$} & \multicolumn{1}{l}{$164.\ x_1^{2^t-1}x_2^{2^t-1}x_3x_5^{2^{t+1}-2}$} \\
    $165.\ x_1^{2^t-1}x_2^{2^t-1}x_3x_4^{2^{t+1}-2}$ & \multicolumn{1}{l}{$166.\ x_2^{3}x_3^{2^t-1}x_4^{2^{t+1}-3}x_5^{2^t-2}$} & \multicolumn{1}{l}{$167.\ x_2^{3}x_3^{2^{t+1}-3}x_4^{2^t-2}x_5^{2^t-1}$} \\
    $168.\ x_2^{3}x_3^{2^{t+1}-3}x_4^{2^t-1}x_5^{2^t-2}$ & \multicolumn{1}{l}{$169.\ x_2^{2^t-1}x_3^{3}x_4^{2^{t+1}-3}x_5^{2^t-2}$} & \multicolumn{1}{l}{$170.\ x_1^{3}x_3^{2^t-1}x_4^{2^{t+1}-3}x_5^{2^t-2}$} \\
    $171.\ x_1^{3}x_3^{2^{t+1}-3}x_4^{2^t-2}x_5^{2^t-1}$ & \multicolumn{1}{l}{$172.\ x_1^{3}x_3^{2^{t+1}-3}x_4^{2^t-1}x_5^{2^t-2}$} & \multicolumn{1}{l}{$173.\ x_1^{3}x_2^{2^t-1}x_4^{2^{t+1}-3}x_5^{2^t-2}$} \\
    $174.\ x_1^{3}x_2^{2^t-1}x_3^{2^{t+1}-3}x_5^{2^t-2}$ & \multicolumn{1}{l}{$175.\ x_1^{3}x_2^{2^t-1}x_3^{2^{t+1}-3}x_4^{2^t-2}$} & \multicolumn{1}{l}{$176.\ x_1^{3}x_2^{2^{t+1}-3}x_4^{2^t-2}x_5^{2^t-1}$} \\
    $177.\ x_1^{3}x_2^{2^{t+1}-3}x_4^{2^t-1}x_5^{2^t-2}$ & \multicolumn{1}{l}{$178.\ x_1^{3}x_2^{2^{t+1}-3}x_3^{2^t-2}x_5^{2^t-1}$} & \multicolumn{1}{l}{$179.\ x_1^{3}x_2^{2^{t+1}-3}x_3^{2^t-2}x_4^{2^t-1}$} \\
    $180.\ x_1^{3}x_2^{2^{t+1}-3}x_3^{2^t-1}x_5^{2^t-2}$ & \multicolumn{1}{l}{$181.\ x_1^{3}x_2^{2^{t+1}-3}x_3^{2^t-1}x_4^{2^t-2}$} & \multicolumn{1}{l}{$182.\ x_1^{2^t-1}x_3^{3}x_4^{2^{t+1}-3}x_5^{2^t-2}$} \\
    $183.\ x_1^{2^t-1}x_2^{3}x_4^{2^{t+1}-3}x_5^{2^t-2}$ & \multicolumn{1}{l}{$184.\ x_1^{2^t-1}x_2^{3}x_3^{2^{t+1}-3}x_5^{2^t-2}$} & \multicolumn{1}{l}{$185.\ x_1^{2^t-1}x_2^{3}x_3^{2^{t+1}-3}x_4^{2^t-2}$} \\
    $186.\ x_2^{7}x_3^{2^t-5}x_4^{2^t-3}x_5^{2^{t+1}-2}$ & \multicolumn{1}{l}{$187.\ x_1^{7}x_3^{2^t-5}x_4^{2^t-3}x_5^{2^{t+1}-2}$} & \multicolumn{1}{l}{$188.\ x_1^{7}x_2^{2^t-5}x_4^{2^t-3}x_5^{2^{t+1}-2}$} \\
    $189.\ x_1^{7}x_2^{2^t-5}x_3^{2^t-3}x_5^{2^{t+1}-2}$ & \multicolumn{1}{l}{$190.\ x_1^{7}x_2^{2^t-5}x_3^{2^t-3}x_4^{2^{t+1}-2}$} & \multicolumn{1}{l}{$191.\ x_2^{7}x_3^{2^{t+1}-5}x_4^{2^t-3}x_5^{2^t-2}$} \\
    $192.\ x_1^{7}x_3^{2^{t+1}-5}x_4^{2^t-3}x_5^{2^t-2}$ & \multicolumn{1}{l}{$193.\ x_1^{7}x_2^{2^{t+1}-5}x_4^{2^t-3}x_5^{2^t-2}$} & \multicolumn{1}{l}{$194.\ x_1^{7}x_2^{2^{t+1}-5}x_3^{2^t-3}x_5^{2^t-2}$} \\
    $195.\ x_1^{7}x_2^{2^{t+1}-5}x_3^{2^t-3}x_4^{2^t-2}$. &       &  
    \end{tabular}
\begin{array}{ll}
45 &\text{if}\ t = 1,\\
145 &\text{if}\ t = 2,\\
195 &\text{if}\ t \geqslant 3,
\end{array}\right.$
\ and\
$ |\mathscr B_5(2^{t+1} - 4)| = \left\{\begin{array}{ll}
1 &\text{if}\ t = 1,\\
45 &\text{if}\ t = 2,\\
190&\text{if}\ t = 3,\\
480 &\text{if}\ t = 4,\\
650 &\text{if}\ t = 5,\\
651 &\text{if}\ t \geqslant 6.
\end{array}
\begin{tabular}{llll}
    $1.\ x_1x_2x_3^{2}x_4^{2}x_5^{7}$ & $2.\ x_1x_2x_3^{2}x_4^{7}x_5^{2}$ & $3.\ x_1x_2x_3^{7}x_4^{2}x_5^{2}$ & $4.\ x_1x_2^{2}x_3x_4^{2}x_5^{7}$ \\
    $5.\ x_1x_2^{2}x_3x_4^{7}x_5^{2}$ & $6.\ x_1x_2^{2}x_3^{7}x_4x_5^{2}$ & $7.\ x_1x_2^{7}x_3x_4^{2}x_5^{2}$ & $8.\ x_1x_2^{7}x_3^{2}x_4x_5^{2}$ \\
    $9.\ x_1^{7}x_2x_3x_4^{2}x_5^{2}$ & $10.\ x_1^{7}x_2x_3^{2}x_4x_5^{2}$ & $11.\ x_1x_2x_3^{2}x_4^{3}x_5^{6}$ & $12.\ x_1x_2x_3^{2}x_4^{6}x_5^{3}$ \\
    $13.\ x_1x_2x_3^{3}x_4^{2}x_5^{6}$ & $14.\ x_1x_2x_3^{3}x_4^{6}x_5^{2}$ & $15.\ x_1x_2x_3^{6}x_4^{2}x_5^{3}$ & $16.\ x_1x_2x_3^{6}x_4^{3}x_5^{2}$ \\
    $17.\ x_1x_2^{2}x_3x_4^{3}x_5^{6}$ & $18.\ x_1x_2^{2}x_3x_4^{6}x_5^{3}$ & $19.\ x_1x_2^{2}x_3^{3}x_4x_5^{6}$ & $20.\ x_1x_2^{3}x_3x_4^{2}x_5^{6}$ \\
    $21.\ x_1x_2^{3}x_3x_4^{6}x_5^{2}$ & $22.\ x_1x_2^{3}x_3^{2}x_4x_5^{6}$ & $23.\ x_1x_2^{3}x_3^{6}x_4x_5^{2}$ & $24.\ x_1x_2^{6}x_3x_4^{2}x_5^{3}$ \\
    $25.\ x_1x_2^{6}x_3x_4^{3}x_5^{2}$ & $26.\ x_1x_2^{6}x_3^{3}x_4x_5^{2}$ & $27.\ x_1^{3}x_2x_3x_4^{2}x_5^{6}$ & $28.\ x_1^{3}x_2x_3x_4^{6}x_5^{2}$ \\
    $29.\ x_1^{3}x_2x_3^{2}x_4x_5^{6}$ & $30.\ x_1^{3}x_2x_3^{6}x_4x_5^{2}$ & $31.\ x_1x_2^{2}x_3^{3}x_4^{5}x_5^{2}$ & $32.\ x_1x_2^{2}x_3^{5}x_4^{2}x_5^{3}$ \\
    $33.\ x_1x_2^{2}x_3^{5}x_4^{3}x_5^{2}$ & $34.\ x_1x_2^{3}x_3^{2}x_4^{5}x_5^{2}$ & $35.\ x_1x_2^{3}x_3^{5}x_4^{2}x_5^{2}$ & $36.\ x_1^{3}x_2x_3^{2}x_4^{5}x_5^{2}$ \\
    $37.\ x_1^{3}x_2x_3^{5}x_4^{2}x_5^{2}$ & $38.\ x_1^{3}x_2^{5}x_3x_4^{2}x_5^{2}$ & $39.\ x_1^{3}x_2^{5}x_3^{2}x_4x_5^{2}$ & $40.\ x_1x_2^{2}x_3^{3}x_4^{3}x_5^{4}$ \\
    $41.\ x_1x_2^{2}x_3^{3}x_4^{4}x_5^{3}$ & $42.\ x_1x_2^{2}x_3^{4}x_4^{3}x_5^{3}$ & $43.\ x_1x_2^{3}x_3^{2}x_4^{3}x_5^{4}$ & $44.\ x_1x_2^{3}x_3^{2}x_4^{4}x_5^{3}$ \\
    $45.\ x_1x_2^{3}x_3^{3}x_4^{2}x_5^{4}$ & $46.\ x_1x_2^{3}x_3^{3}x_4^{4}x_5^{2}$ & $47.\ x_1x_2^{3}x_3^{4}x_4^{2}x_5^{3}$ & $48.\ x_1x_2^{3}x_3^{4}x_4^{3}x_5^{2}$ \\
    $49.\ x_1^{3}x_2x_3^{2}x_4^{3}x_5^{4}$ & $50.\ x_1^{3}x_2x_3^{2}x_4^{4}x_5^{3}$ & $51.\ x_1^{3}x_2x_3^{3}x_4^{2}x_5^{4}$ & $52.\ x_1^{3}x_2x_3^{3}x_4^{4}x_5^{2}$ \\
    $53.\ x_1^{3}x_2x_3^{4}x_4^{2}x_5^{3}$ & $54.\ x_1^{3}x_2x_3^{4}x_4^{3}x_5^{2}$ & $55.\ x_1^{3}x_2^{3}x_3x_4^{2}x_5^{4}$ & $56.\ x_1^{3}x_2^{3}x_3x_4^{4}x_5^{2}$ \\
    $57.\ x_1^{3}x_2^{3}x_3^{4}x_4x_5^{2}$ & $58.\ x_1^{3}x_2^{4}x_3x_4^{2}x_5^{3}$ & $59.\ x_1^{3}x_2^{4}x_3x_4^{3}x_5^{2}$ & $60.\ x_1^{3}x_2^{4}x_3^{3}x_4x_5^{2}.$ 
    \end{tabular}%
  \end{center}%
\medskip

For $t = 3,$
\medskip

\begin{center}
    \begin{tabular}{lllll}
    $1.\ x_1x_2x_3^{6}x_4^{6}x_5^{15}$ & $2.\ x_1x_2x_3^{6}x_4^{15}x_5^{6}$ & $3.\ x_1x_2x_3^{15}x_4^{6}x_5^{6}$ & $4.\ x_1x_2^{15}x_3x_4^{6}x_5^{6}$ &  \\
    $5.\ x_1^{3}x_2^{3}x_3^{4}x_4^{4}x_5^{15}$ & $6.\ x_1^{3}x_2^{3}x_3^{4}x_4^{15}x_5^{4}$ & $7.\ x_1^{3}x_2^{3}x_3^{15}x_4^{4}x_5^{4}$ & $8.\ x_1^{3}x_2^{15}x_3^{3}x_4^{4}x_5^{4}$ &  \\
    $9.\ x_1^{15}x_2x_3x_4^{6}x_5^{6}$ & $10.\ x_1^{15}x_2^{3}x_3^{3}x_4^{4}x_5^{4}$ & $11.\ x_1x_2^{2}x_3^{5}x_4^{6}x_5^{15}$ & $12.\ x_1x_2^{2}x_3^{5}x_4^{15}x_5^{6}$ &  \\ 
$13.\ x_1x_2^{2}x_3^{15}x_4^{5}x_5^{6}$ & $14.\ x_1x_2^{3}x_3^{4}x_4^{6}x_5^{15}$ & $15.\ x_1x_2^{3}x_3^{4}x_4^{15}x_5^{6}$ & $16.\ x_1x_2^{3}x_3^{6}x_4^{4}x_5^{15}$ &  \\
 $17.\ x_1x_2^{3}x_3^{6}x_4^{15}x_5^{4}$ & $18.\ x_1x_2^{3}x_3^{15}x_4^{4}x_5^{6}$ & $19.\ x_1x_2^{3}x_3^{15}x_4^{6}x_5^{4}$ & $20.\ x_1x_2^{6}x_3x_4^{6}x_5^{15}$ &  \\
    $21.\ x_1x_2^{6}x_3x_4^{15}x_5^{6}$ & $22.\ x_1x_2^{6}x_3^{15}x_4x_5^{6}$ & $23.\ x_1x_2^{15}x_3^{2}x_4^{5}x_5^{6}$ & $24.\ x_1x_2^{15}x_3^{3}x_4^{4}x_5^{6}$ &  \\
    $25.\ x_1x_2^{15}x_3^{3}x_4^{6}x_5^{4}$ & $26.\ x_1x_2^{15}x_3^{6}x_4x_5^{6}$ & $27.\ x_1^{3}x_2x_3^{4}x_4^{6}x_5^{15}$ & $28.\ x_1^{3}x_2x_3^{4}x_4^{15}x_5^{6}$ &  \\
    $29.\ x_1^{3}x_2x_3^{6}x_4^{4}x_5^{15}$ & $30.\ x_1^{3}x_2x_3^{6}x_4^{15}x_5^{4}$ & $31.\ x_1^{3}x_2x_3^{15}x_4^{4}x_5^{6}$ & $32.\ x_1^{3}x_2x_3^{15}x_4^{6}x_5^{4}$ &  \\
\end{tabular}%
 \end{center}

\newpage
\begin{center}
    \begin{tabular}{lllll}
    $33.\ x_1^{3}x_2^{5}x_3^{2}x_4^{4}x_5^{15}$ & $34.\ x_1^{3}x_2^{5}x_3^{2}x_4^{15}x_5^{4}$ & $35.\ x_1^{3}x_2^{5}x_3^{15}x_4^{2}x_5^{4}$ & $36.\ x_1^{3}x_2^{15}x_3x_4^{4}x_5^{6}$ &  \\
 $37.\ x_1^{3}x_2^{15}x_3x_4^{6}x_5^{4}$ & $38.\ x_1^{3}x_2^{15}x_3^{5}x_4^{2}x_5^{4}$ & $39.\ x_1^{15}x_2x_3^{2}x_4^{5}x_5^{6}$ & $40.\ x_1^{15}x_2x_3^{3}x_4^{4}x_5^{6}$ &  \\
$41.\ x_1^{15}x_2x_3^{3}x_4^{6}x_5^{4}$ & $42.\ x_1^{15}x_2x_3^{6}x_4x_5^{6}$ & $43.\ x_1^{15}x_2^{3}x_3x_4^{4}x_5^{6}$ & $44.\ x_1^{15}x_2^{3}x_3x_4^{6}x_5^{4}$ &  \\
 $45.\ x_1^{15}x_2^{3}x_3^{5}x_4^{2}x_5^{4}$ & $46.\ x_1x_2^{2}x_3^{4}x_4^{7}x_5^{15}$ & $47.\ x_1x_2^{2}x_3^{4}x_4^{15}x_5^{7}$ & $48.\ x_1x_2^{2}x_3^{7}x_4^{4}x_5^{15}$ &  \\
    $49.\ x_1x_2^{2}x_3^{7}x_4^{15}x_5^{4}$ & $50.\ x_1x_2^{2}x_3^{15}x_4^{4}x_5^{7}$ & $51.\ x_1x_2^{2}x_3^{15}x_4^{7}x_5^{4}$ & $52.\ x_1x_2^{7}x_3^{2}x_4^{4}x_5^{15}$ &  \\
$53.\ x_1x_2^{7}x_3^{2}x_4^{15}x_5^{4}$ & $54.\ x_1x_2^{7}x_3^{15}x_4^{2}x_5^{4}$ & $55.\ x_1x_2^{15}x_3^{2}x_4^{4}x_5^{7}$ & $56.\ x_1x_2^{15}x_3^{2}x_4^{7}x_5^{4}$ &  \\
 $57.\ x_1x_2^{15}x_3^{7}x_4^{2}x_5^{4}$ & $58.\ x_1^{7}x_2x_3^{2}x_4^{4}x_5^{15}$ & $59.\ x_1^{7}x_2x_3^{2}x_4^{15}x_5^{4}$ & $60.\ x_1^{7}x_2x_3^{15}x_4^{2}x_5^{4}$ &  \\
    $61.\ x_1^{7}x_2^{15}x_3x_4^{2}x_5^{4}$ & $62.\ x_1^{15}x_2x_3^{2}x_4^{4}x_5^{7}$ & $63.\ x_1^{15}x_2x_3^{2}x_4^{7}x_5^{4}$ & $64.\ x_1^{15}x_2x_3^{7}x_4^{2}x_5^{4}$ &  \\
$65.\ x_1^{15}x_2^{7}x_3x_4^{2}x_5^{4}$ & $66.\ x_1x_2x_3^{6}x_4^{7}x_5^{14}$ & $67.\ x_1x_2x_3^{6}x_4^{14}x_5^{7}$ & $68.\ x_1x_2x_3^{7}x_4^{6}x_5^{14}$ &  \\
$69.\ x_1x_2x_3^{7}x_4^{14}x_5^{6}$ & $70.\ x_1x_2x_3^{14}x_4^{6}x_5^{7}$ & $71.\ x_1x_2x_3^{14}x_4^{7}x_5^{6}$ & $72.\ x_1x_2^{2}x_3^{5}x_4^{7}x_5^{14}$ &  \\
    $73.\ x_1x_2^{2}x_3^{5}x_4^{14}x_5^{7}$ & $74.\ x_1x_2^{2}x_3^{7}x_4^{5}x_5^{14}$ & $75.\ x_1x_2^{2}x_3^{7}x_4^{7}x_5^{12}$ & $76.\ x_1x_2^{2}x_3^{7}x_4^{12}x_5^{7}$ &  \\
 $77.\ x_1x_2^{2}x_3^{7}x_4^{13}x_5^{6}$ & $78.\ x_1x_2^{2}x_3^{12}x_4^{7}x_5^{7}$ & $79.\ x_1x_2^{2}x_3^{13}x_4^{6}x_5^{7}$ & $80.\ x_1x_2^{2}x_3^{13}x_4^{7}x_5^{6}$ &  \\
$81.\ x_1x_2^{3}x_3^{4}x_4^{7}x_5^{14}$ & $82.\ x_1x_2^{3}x_3^{4}x_4^{14}x_5^{7}$ & $83.\ x_1x_2^{3}x_3^{5}x_4^{6}x_5^{14}$, & $84.\ x_1x_2^{3}x_3^{5}x_4^{14}x_5^{6}$ &  \\
    $85.\ x_1x_2^{3}x_3^{6}x_4^{5}x_5^{14}$ & $86.\ x_1x_2^{3}x_3^{6}x_4^{7}x_5^{12}$ & $87.\ x_1x_2^{3}x_3^{6}x_4^{12}x_5^{7}$ & $88.\ x_1x_2^{3}x_3^{6}x_4^{13}x_5^{6}$ &  \\
$89.\ x_1x_2^{3}x_3^{7}x_4^{4}x_5^{14}$ & $90.\ x_1x_2^{3}x_3^{7}x_4^{6}x_5^{12}$ & $91.\ x_1x_2^{3}x_3^{7}x_4^{12}x_5^{6}$ & $92.\ x_1x_2^{3}x_3^{7}x_4^{14}x_5^{4}$ &  \\
    $93.\ x_1x_2^{3}x_3^{12}x_4^{6}x_5^{7}$ & $94.\ x_1x_2^{3}x_3^{12}x_4^{7}x_5^{6}$ & $95.\ x_1x_2^{3}x_3^{13}x_4^{6}x_5^{6}$ & $96.\ x_1x_2^{3}x_3^{14}x_4^{4}x_5^{7}$ &  \\
 $97.\ x_1x_2^{3}x_3^{14}x_4^{5}x_5^{6}$ & $98.\ x_1x_2^{3}x_3^{14}x_4^{7}x_5^{4}$ & $99.\ x_1x_2^{6}x_3x_4^{7}x_5^{14}$ & $100.\ x_1x_2^{6}x_3x_4^{14}x_5^{7}$ &  \\
    $101.\ x_1x_2^{6}x_3^{3}x_4^{5}x_5^{14}$ & $102.\ x_1x_2^{6}x_3^{3}x_4^{13}x_5^{6}$ & $103.\ x_1x_2^{6}x_3^{7}x_4x_5^{14}$ & $104.\ x_1x_2^{6}x_3^{7}x_4^{7}x_5^{8}$ &  \\
    $105.\ x_1x_2^{6}x_3^{7}x_4^{9}x_5^{6}$ & $106.\ x_1x_2^{6}x_3^{11}x_4^{5}x_5^{6}$ & $107.\ x_1x_2^{7}x_3x_4^{6}x_5^{14}$ & $108.\ x_1x_2^{7}x_3x_4^{14}x_5^{6}$ &  \\
$109.\ x_1x_2^{7}x_3^{2}x_4^{5}x_5^{14}$ & $110.\ x_1x_2^{7}x_3^{2}x_4^{7}x_5^{12}$ & $111.\ x_1x_2^{7}x_3^{2}x_4^{12}x_5^{7}$ & $112.\ x_1x_2^{7}x_3^{2}x_4^{13}x_5^{6}$ &  \\    
$113.\ x_1x_2^{7}x_3^{3}x_4^{4}x_5^{14}$ & $114.\ x_1x_2^{7}x_3^{3}x_4^{6}x_5^{12}$ & $115.\ x_1x_2^{7}x_3^{3}x_4^{12}x_5^{6}$ & $116.\ x_1x_2^{7}x_3^{3}x_4^{14}x_5^{4}$ &  \\
$117.\ x_1x_2^{7}x_3^{6}x_4x_5^{14}$ & $118.\ x_1x_2^{7}x_3^{6}x_4^{7}x_5^{8}$ & $119.\ x_1x_2^{7}x_3^{6}x_4^{9}x_5^{6}$ & $120.\ x_1x_2^{7}x_3^{7}x_4^{2}x_5^{12}$ &  \\
    $121.\ x_1x_2^{7}x_3^{7}x_4^{6}x_5^{8}$ & $122.\ x_1x_2^{7}x_3^{7}x_4^{8}x_5^{6}$ & $123.\ x_1x_2^{7}x_3^{7}x_4^{10}x_5^{4}$ & $124.\ x_1x_2^{7}x_3^{10}x_4^{5}x_5^{6}$ &  \\
$125.\ x_1x_2^{7}x_3^{11}x_4^{4}x_5^{6}$ & $126.\ x_1x_2^{7}x_3^{11}x_4^{6}x_5^{4}$ & $127.\ x_1x_2^{7}x_3^{14}x_4x_5^{6}$ & $128.\ x_1x_2^{14}x_3x_4^{6}x_5^{7}$ &  \\
    $129.\ x_1x_2^{14}x_3x_4^{7}x_5^{6}$ & $130.\ x_1x_2^{14}x_3^{3}x_4^{5}x_5^{6}$ & $131.\ x_1x_2^{14}x_3^{7}x_4x_5^{6}$ & $132.\ x_1^{3}x_2x_3^{4}x_4^{7}x_5^{14}$ &  \\
    $133.\ x_1^{3}x_2x_3^{4}x_4^{14}x_5^{7}$ & $134.\ x_1^{3}x_2x_3^{5}x_4^{6}x_5^{14}$ & $135.\ x_1^{3}x_2x_3^{5}x_4^{14}x_5^{6}$ & $136.\ x_1^{3}x_2x_3^{6}x_4^{5}x_5^{14}$ &  \\
    $137.\ x_1^{3}x_2x_3^{6}x_4^{7}x_5^{12}$ & $138.\ x_1^{3}x_2x_3^{6}x_4^{12}x_5^{7}$ & $139.\ x_1^{3}x_2x_3^{6}x_4^{13}x_5^{6}$ & $140.\ x_1^{3}x_2x_3^{7}x_4^{4}x_5^{14}$ &  \\
    $141.\ x_1^{3}x_2x_3^{7}x_4^{6}x_5^{12}$ & $142.\ x_1^{3}x_2x_3^{7}x_4^{12}x_5^{6}$ & $143.\ x_1^{3}x_2x_3^{7}x_4^{14}x_5^{4}$ & $144.\ x_1^{3}x_2x_3^{12}x_4^{6}x_5^{7}$ &  \\
 $145.\ x_1^{3}x_2x_3^{12}x_4^{7}x_5^{6}$ & $146.\ x_1^{3}x_2x_3^{13}x_4^{6}x_5^{6}$ & $147.\ x_1^{3}x_2x_3^{14}x_4^{4}x_5^{7}$ & $148.\ x_1^{3}x_2x_3^{14}x_4^{5}x_5^{6}$ &  \\
    $149.\ x_1^{3}x_2x_3^{14}x_4^{7}x_5^{4}$ & $150.\ x_1^{3}x_2^{3}x_3^{4}x_4^{5}x_5^{14}$ & $151.\ x_1^{3}x_2^{3}x_3^{4}x_4^{7}x_5^{12}$ & $152.\ x_1^{3}x_2^{3}x_3^{4}x_4^{13}x_5^{6}$ &  \\
    $153.\ x_1^{3}x_2^{3}x_3^{5}x_4^{4}x_5^{14}$ & $154.\ x_1^{3}x_2^{3}x_3^{5}x_4^{6}x_5^{12}$ & $155.\ x_1^{3}x_2^{3}x_3^{5}x_4^{12}x_5^{6}$ & $156.\ x_1^{3}x_2^{3}x_3^{5}x_4^{14}x_5^{4}$ &  \\
    $157.\ x_1^{3}x_2^{3}x_3^{7}x_4^{4}x_5^{12}$ & $158.\ x_1^{3}x_2^{3}x_3^{7}x_4^{12}x_5^{4}$ & $159.\ x_1^{3}x_2^{3}x_3^{12}x_4^{5}x_5^{6}$ & $160.\ x_1^{3}x_2^{3}x_3^{13}x_4^{4}x_5^{6}$ &  \\
    $161.\ x_1^{3}x_2^{3}x_3^{13}x_4^{6}x_5^{4}$ & $162.\ x_1^{3}x_2^{4}x_3^{3}x_4^{5}x_5^{14}$ & $163.\ x_1^{3}x_2^{4}x_3^{3}x_4^{13}x_5^{6}$ & $164.\ x_1^{3}x_2^{4}x_3^{11}x_4^{5}x_5^{6}$ &  \\
    $165.\ x_1^{3}x_2^{5}x_3x_4^{6}x_5^{14}$ & $166.\ x_1^{3}x_2^{5}x_3x_4^{14}x_5^{6}$ & $167.\ x_1^{3}x_2^{5}x_3^{2}x_4^{5}x_5^{14}$ & $168.\ x_1^{3}x_2^{5}x_3^{2}x_4^{7}x_5^{12}$ &  \\
    $169.\ x_1^{3}x_2^{5}x_3^{2}x_4^{12}x_5^{7}$ & $170.\ x_1^{3}x_2^{5}x_3^{2}x_4^{13}x_5^{6}$ & $171.\ x_1^{3}x_2^{5}x_3^{3}x_4^{4}x_5^{14}$ & $172.\ x_1^{3}x_2^{5}x_3^{3}x_4^{6}x_5^{12}$ &  \\
    $173.\ x_1^{3}x_2^{5}x_3^{3}x_4^{12}x_5^{6}$ & $174.\ x_1^{3}x_2^{5}x_3^{3}x_4^{14}x_5^{4}$ & $175.\ x_1^{3}x_2^{5}x_3^{6}x_4x_5^{14}$ & $176.\ x_1^{3}x_2^{5}x_3^{6}x_4^{7}x_5^{8}$ &  \\
    $177.\ x_1^{3}x_2^{5}x_3^{6}x_4^{8}x_5^{7}$ & $178.\ x_1^{3}x_2^{5}x_3^{6}x_4^{9}x_5^{6}$ & $179.\ x_1^{3}x_2^{5}x_3^{7}x_4^{2}x_5^{12}$ & $180.\ x_1^{3}x_2^{5}x_3^{7}x_4^{6}x_5^{8}$ &  \\
 $181.\ x_1^{3}x_2^{5}x_3^{7}x_4^{8}x_5^{6}$ & $182.\ x_1^{3}x_2^{5}x_3^{7}x_4^{10}x_5^{4}$ & $183.\ x_1^{3}x_2^{5}x_3^{10}x_4^{4}x_5^{7}$ & $184.\ x_1^{3}x_2^{5}x_3^{10}x_4^{5}x_5^{6}$ &  \\   
 $185.\ x_1^{3}x_2^{5}x_3^{10}x_4^{7}x_5^{4}$ & $186.\ x_1^{3}x_2^{5}x_3^{11}x_4^{4}x_5^{6}$ & $187.\ x_1^{3}x_2^{5}x_3^{11}x_4^{6}x_5^{4}$ & $188.\ x_1^{3}x_2^{5}x_3^{14}x_4x_5^{6}$ &  \\
    $189.\ x_1^{3}x_2^{7}x_3x_4^{4}x_5^{14}$ & $190.\ x_1^{3}x_2^{7}x_3x_4^{6}x_5^{12}$ & $191.\ x_1^{3}x_2^{7}x_3x_4^{12}x_5^{6}$ & $192.\ x_1^{3}x_2^{7}x_3x_4^{14}x_5^{4}$ &  \\
    $193.\ x_1^{3}x_2^{7}x_3^{3}x_4^{4}x_5^{12}$ & $194.\ x_1^{3}x_2^{7}x_3^{3}x_4^{12}x_5^{4}$ & $195.\ x_1^{3}x_2^{7}x_3^{5}x_4^{2}x_5^{12}$ & $196.\ x_1^{3}x_2^{7}x_3^{5}x_4^{6}x_5^{8}$ &  \\
    $197.\ x_1^{3}x_2^{7}x_3^{5}x_4^{8}x_5^{6}$ & $198.\ x_1^{3}x_2^{7}x_3^{5}x_4^{10}x_5^{4}$ & $199.\ x_1^{3}x_2^{7}x_3^{8}x_4^{5}x_5^{6}$ & $200.\ x_1^{3}x_2^{7}x_3^{9}x_4^{4}x_5^{6}$ &  \\
    $201.\ x_1^{3}x_2^{7}x_3^{9}x_4^{6}x_5^{4}$ & $202.\ x_1^{3}x_2^{7}x_3^{11}x_4^{4}x_5^{4}$ & $203.\ x_1^{3}x_2^{7}x_3^{13}x_4^{2}x_5^{4}$ & $204.\ x_1^{3}x_2^{13}x_3x_4^{6}x_5^{6}$ &  \\
    $205.\ x_1^{3}x_2^{13}x_3^{2}x_4^{4}x_5^{7}$ & $206.\ x_1^{3}x_2^{13}x_3^{2}x_4^{5}x_5^{6}$ & $207.\ x_1^{3}x_2^{13}x_3^{2}x_4^{7}x_5^{4}$ & $208.\ x_1^{3}x_2^{13}x_3^{3}x_4^{4}x_5^{6}$ &  \\
 $209.\ x_1^{3}x_2^{13}x_3^{3}x_4^{6}x_5^{4}$ & $210.\ x_1^{3}x_2^{13}x_3^{6}x_4x_5^{6}$ & $211.\ x_1^{3}x_2^{13}x_3^{7}x_4^{2}x_5^{4}$ & $212.\ x_1^{7}x_2x_3x_4^{6}x_5^{14}$ &  \\
    $213.\ x_1^{7}x_2x_3x_4^{14}x_5^{6}$ & $214.\ x_1^{7}x_2x_3^{2}x_4^{5}x_5^{14}$ & $215.\ x_1^{7}x_2x_3^{2}x_4^{7}x_5^{12}$ & $216.\ x_1^{7}x_2x_3^{2}x_4^{12}x_5^{7}$ &  \\
    $217.\ x_1^{7}x_2x_3^{2}x_4^{13}x_5^{6}$ & $218.\ x_1^{7}x_2x_3^{3}x_4^{4}x_5^{14}$ & $219.\ x_1^{7}x_2x_3^{3}x_4^{6}x_5^{12}$ & $220.\ x_1^{7}x_2x_3^{3}x_4^{12}x_5^{6}$ &  \\
  $221.\ x_1^{7}x_2x_3^{3}x_4^{14}x_5^{4}$ & $222.\ x_1^{7}x_2x_3^{6}x_4x_5^{14}$ & $223.\ x_1^{7}x_2x_3^{6}x_4^{7}x_5^{8}$ & $224.\ x_1^{7}x_2x_3^{6}x_4^{9}x_5^{6}$ &  \\
\end{tabular}%
 \end{center}

\newpage
\begin{center}
    \begin{tabular}{lllll}
    $225.\ x_1^{7}x_2x_3^{7}x_4^{2}x_5^{12}$ & $226.\ x_1^{7}x_2x_3^{7}x_4^{6}x_5^{8}$ & $227.\ x_1^{7}x_2x_3^{7}x_4^{8}x_5^{6}$ & $228.\ x_1^{7}x_2x_3^{7}x_4^{10}x_5^{4}$ &  \\
    $229.\ x_1^{7}x_2x_3^{10}x_4^{5}x_5^{6}$ & $230.\ x_1^{7}x_2x_3^{11}x_4^{4}x_5^{6}$ & $231.\ x_1^{7}x_2x_3^{11}x_4^{6}x_5^{4}$ & $232.\ x_1^{7}x_2x_3^{14}x_4x_5^{6}$ &  \\
    $233.\ x_1^{7}x_2^{3}x_3x_4^{4}x_5^{14}$ & $234.\ x_1^{7}x_2^{3}x_3x_4^{6}x_5^{12}$ & $235.\ x_1^{7}x_2^{3}x_3x_4^{12}x_5^{6}$ & $236.\ x_1^{7}x_2^{3}x_3x_4^{14}x_5^{4}$ &  \\
    $237.\ x_1^{7}x_2^{3}x_3^{3}x_4^{4}x_5^{12}$ & $238.\ x_1^{7}x_2^{3}x_3^{3}x_4^{12}x_5^{4}$ & $239.\ x_1^{7}x_2^{3}x_3^{5}x_4^{2}x_5^{12}$ & $240.\ x_1^{7}x_2^{3}x_3^{5}x_4^{6}x_5^{8}$ &  \\
    $241.\ x_1^{7}x_2^{3}x_3^{5}x_4^{8}x_5^{6}$ & $242.\ x_1^{7}x_2^{3}x_3^{5}x_4^{10}x_5^{4}$ & $243.\ x_1^{7}x_2^{3}x_3^{8}x_4^{5}x_5^{6}$ & $244.\ x_1^{7}x_2^{3}x_3^{9}x_4^{4}x_5^{6}$ &  \\
   $245.\ x_1^{7}x_2^{3}x_3^{9}x_4^{6}x_5^{4}$ & $246.\ x_1^{7}x_2^{3}x_3^{11}x_4^{4}x_5^{4}$ & $247.\ x_1^{7}x_2^{3}x_3^{13}x_4^{2}x_5^{4}$ & $248.\ x_1^{7}x_2^{7}x_3x_4^{2}x_5^{12}$ &  \\
    $249.\ x_1^{7}x_2^{7}x_3x_4^{6}x_5^{8}$ & $250.\ x_1^{7}x_2^{7}x_3x_4^{8}x_5^{6}$ & $251.\ x_1^{7}x_2^{7}x_3x_4^{10}x_5^{4}$ & $252.\ x_1^{7}x_2^{7}x_3^{8}x_4x_5^{6}$ &  \\
    $253.\ x_1^{7}x_2^{7}x_3^{9}x_4^{2}x_5^{4}$ & $254.\ x_1^{7}x_2^{9}x_3^{2}x_4^{5}x_5^{6}$ & $255.\ x_1^{7}x_2^{9}x_3^{3}x_4^{4}x_5^{6}$ & $256.\ x_1^{7}x_2^{9}x_3^{3}x_4^{6}x_5^{4}$ &  \\
    $257.\ x_1^{7}x_2^{11}x_3x_4^{4}x_5^{6}$ & $258.\ x_1^{7}x_2^{11}x_3x_4^{6}x_5^{4}$ & $259.\ x_1^{7}x_2^{11}x_3^{3}x_4^{4}x_5^{4}$ & $260.\ x_1^{7}x_2^{11}x_3^{5}x_4^{2}x_5^{4}$.&  \\
    \end{tabular}%
 \end{center}
\medskip

For $t\geqslant 4,$
\medskip

\begin{center}
    \begin{tabular}{lrr}
    $1.\ x_1x_2x_3^{2^t-2}x_4^{2^t-2}x_5^{2^{t+1}-1}$ & \multicolumn{1}{l}{$2.\ x_1x_2x_3^{2^t-2}x_4^{2^{t+1}-1}x_5^{2^t-2}$} & \multicolumn{1}{l}{$3.\ x_1x_2x_3^{2^{t+1}-1}x_4^{2^t-2}x_5^{2^t-2}$} \\
    $4.\ x_1x_2^{2^t-2}x_3x_4^{2^t-2}x_5^{2^{t+1}-1}$ & \multicolumn{1}{l}{$5.\ x_1x_2^{2^t-2}x_3x_4^{2^{t+1}-1}x_5^{2^t-2}$} & \multicolumn{1}{l}{$6.\ x_1x_2^{2^t-2}x_3^{2^{t+1}-1}x_4x_5^{2^t-2}$} \\
    $7.\ x_1x_2^{2^{t+1}-1}x_3x_4^{2^t-2}x_5^{2^t-2}$ & \multicolumn{1}{l}{$8.\ x_1x_2^{2^{t+1}-1}x_3^{2^t-2}x_4x_5^{2^t-2}$} & \multicolumn{1}{l}{$9.\ x_1^{2^{t+1}-1}x_2x_3x_4^{2^t-2}x_5^{2^t-2}$} \\
    $10.\ x_1^{2^{t+1}-1}x_2x_3^{2^t-2}x_4x_5^{2^t-2}$ & \multicolumn{1}{l}{$11.\ x_1^{3}x_2^{5}x_3^{2^t-6}x_4^{2^t-4}x_5^{2^{t+1}-1}$} & \multicolumn{1}{l}{$12.\ x_1^{3}x_2^{5}x_3^{2^t-6}x_4^{2^{t+1}-1}x_5^{2^t-4}$} \\
    $13.\ x_1^{3}x_2^{5}x_3^{2^{t+1}-1}x_4^{2^t-6}x_5^{2^t-4}$ & \multicolumn{1}{l}{$14.\ x_1^{3}x_2^{2^{t+1}-1}x_3^{5}x_4^{2^t-6}x_5^{2^t-4}$} & \multicolumn{1}{l}{$15.\ x_1^{2^{t+1}-1}x_2^{3}x_3^{5}x_4^{2^t-6}x_5^{2^t-4}$} \\
    $16.\ x_1x_2^{2}x_3^{2^t-3}x_4^{2^t-2}x_5^{2^{t+1}-1}$ & \multicolumn{1}{l}{$17.\ x_1x_2^{2}x_3^{2^t-3}x_4^{2^{t+1}-1}x_5^{2^t-2}$} & \multicolumn{1}{l}{$18.\ x_1x_2^{2}x_3^{2^{t+1}-1}x_4^{2^t-3}x_5^{2^t-2}$} \\
    $19.\ x_1x_2^{2^{t+1}-1}x_3^{2}x_4^{2^t-3}x_5^{2^t-2}$ & \multicolumn{1}{l}{$20.\ x_1^{2^{t+1}-1}x_2x_3^{2}x_4^{2^t-3}x_5^{2^t-2}$} & \multicolumn{1}{l}{$21.\ x_1x_2^{3}x_3^{2^t-4}x_4^{2^t-2}x_5^{2^{t+1}-1}$} \\
    $22.\ x_1x_2^{3}x_3^{2^t-4}x_4^{2^{t+1}-1}x_5^{2^t-2}$ & \multicolumn{1}{l}{$23.\ x_1x_2^{3}x_3^{2^t-2}x_4^{2^t-4}x_5^{2^{t+1}-1}$} & \multicolumn{1}{l}{$24.\ x_1x_2^{3}x_3^{2^t-2}x_4^{2^{t+1}-1}x_5^{2^t-4}$} \\
    $25.\ x_1x_2^{3}x_3^{2^{t+1}-1}x_4^{2^t-4}x_5^{2^t-2}$ & \multicolumn{1}{l}{$26.\ x_1x_2^{3}x_3^{2^{t+1}-1}x_4^{2^t-2}x_5^{2^t-4}$} & \multicolumn{1}{l}{$27.\ x_1x_2^{2^{t+1}-1}x_3^{3}x_4^{2^t-4}x_5^{2^t-2}$} \\
 $28.\ x_1x_2^{2^{t+1}-1}x_3^{3}x_4^{2^t-2}x_5^{2^t-4}$ & \multicolumn{1}{l}{$29.\ x_1^{3}x_2x_3^{2^t-4}x_4^{2^t-2}x_5^{2^{t+1}-1}$} & \multicolumn{1}{l}{$30.\ x_1^{3}x_2x_3^{2^t-4}x_4^{2^{t+1}-1}x_5^{2^t-2}$} \\
    $31.\ x_1^{3}x_2x_3^{2^t-2}x_4^{2^t-4}x_5^{2^{t+1}-1}$ & \multicolumn{1}{l}{$32.\ x_1^{3}x_2x_3^{2^t-2}x_4^{2^{t+1}-1}x_5^{2^t-4}$} & \multicolumn{1}{l}{$33.\ x_1^{3}x_2x_3^{2^{t+1}-1}x_4^{2^t-4}x_5^{2^t-2}$} \\
  $34.\ x_1^{3}x_2x_3^{2^{t+1}-1}x_4^{2^t-2}x_5^{2^t-4}$ & \multicolumn{1}{l}{$35.\ x_1^{3}x_2^{2^{t+1}-1}x_3x_4^{2^t-4}x_5^{2^t-2}$} & \multicolumn{1}{l}{$36.\ x_1^{3}x_2^{2^{t+1}-1}x_3x_4^{2^t-2}x_5^{2^t-4}$} \\
    $37.\ x_1^{2^{t+1}-1}x_2x_3^{3}x_4^{2^t-4}x_5^{2^t-2}$ & \multicolumn{1}{l}{$38.\ x_1^{2^{t+1}-1}x_2x_3^{3}x_4^{2^t-2}x_5^{2^t-4}$} & \multicolumn{1}{l}{$39.\ x_1^{2^{t+1}-1}x_2^{3}x_3x_4^{2^t-4}x_5^{2^t-2}$} \\
    $40.\ x_1^{2^{t+1}-1}x_2^{3}x_3x_4^{2^t-2}x_5^{2^t-4}$ & \multicolumn{1}{l}{$41.\ x_1^{3}x_2^{2^t-3}x_3^{2}x_4^{2^t-4}x_5^{2^{t+1}-1}$} & \multicolumn{1}{l}{$42.\ x_1^{3}x_2^{2^t-3}x_3^{2}x_4^{2^{t+1}-1}x_5^{2^t-4}$} \\
    $43.\ x_1^{3}x_2^{2^t-3}x_3^{2^{t+1}-1}x_4^{2}x_5^{2^t-4}$ & \multicolumn{1}{l}{$44.\ x_1^{3}x_2^{2^{t+1}-1}x_3^{2^t-3}x_4^{2}x_5^{2^t-4}$} & \multicolumn{1}{l}{$45.\ x_1^{2^{t+1}-1}x_2^{3}x_3^{2^t-3}x_4^{2}x_5^{2^t-4}$} \\
    $46.\ x_1x_2^{2}x_3^{2^t-4}x_4^{2^t-1}x_5^{2^{t+1}-1}$ & \multicolumn{1}{l}{$47.\ x_1x_2^{2}x_3^{2^t-4}x_4^{2^{t+1}-1}x_5^{2^t-1}$} & \multicolumn{1}{l}{$48.\ x_1x_2^{2}x_3^{2^t-1}x_4^{2^t-4}x_5^{2^{t+1}-1}$} \\
    $49.\ x_1x_2^{2}x_3^{2^t-1}x_4^{2^{t+1}-1}x_5^{2^t-4}$ & \multicolumn{1}{l}{$50.\ x_1x_2^{2}x_3^{2^{t+1}-1}x_4^{2^t-4}x_5^{2^t-1}$} & \multicolumn{1}{l}{$51.\ x_1x_2^{2}x_3^{2^{t+1}-1}x_4^{2^t-1}x_5^{2^t-4}$} \\
$52.\ x_1x_2^{2^t-1}x_3^{2}x_4^{2^t-4}x_5^{2^{t+1}-1}$ & \multicolumn{1}{l}{$53.\ x_1x_2^{2^t-1}x_3^{2}x_4^{2^{t+1}-1}x_5^{2^t-4}$} & \multicolumn{1}{l}{$54.\ x_1x_2^{2^t-1}x_3^{2^{t+1}-1}x_4^{2}x_5^{2^t-4}$} \\
    $55.\ x_1x_2^{2^{t+1}-1}x_3^{2}x_4^{2^t-4}x_5^{2^t-1}$ & \multicolumn{1}{l}{$56.\ x_1x_2^{2^{t+1}-1}x_3^{2}x_4^{2^t-1}x_5^{2^t-4}$} & \multicolumn{1}{l}{$57.\ x_1x_2^{2^{t+1}-1}x_3^{2^t-1}x_4^{2}x_5^{2^t-4}$} \\
$58.\ x_1^{2^t-1}x_2x_3^{2}x_4^{2^t-4}x_5^{2^{t+1}-1}$ & \multicolumn{1}{l}{$59.\ x_1^{2^t-1}x_2x_3^{2}x_4^{2^{t+1}-1}x_5^{2^t-4}$} & \multicolumn{1}{l}{$60.\ x_1^{2^t-1}x_2x_3^{2^{t+1}-1}x_4^{2}x_5^{2^t-4}$} \\
    $61.\ x_1^{2^t-1}x_2^{2^{t+1}-1}x_3x_4^{2}x_5^{2^t-4}$ & \multicolumn{1}{l}{$62.\ x_1^{2^{t+1}-1}x_2x_3^{2}x_4^{2^t-4}x_5^{2^t-1}$} & \multicolumn{1}{l}{$63.\ x_1^{2^{t+1}-1}x_2x_3^{2}x_4^{2^t-1}x_5^{2^t-4}$} \\
    $64.\ x_1^{2^{t+1}-1}x_2x_3^{2^t-1}x_4^{2}x_5^{2^t-4}$ & \multicolumn{1}{l}{$65.\ x_1^{2^{t+1}-1}x_2^{2^t-1}x_3x_4^{2}x_5^{2^t-4}$} & \multicolumn{1}{l}{$66.\ x_1x_2x_3^{2^t-2}x_4^{2^t-1}x_5^{2^{t+1}-2}$} \\
    $67.\ x_1x_2x_3^{2^t-2}x_4^{2^{t+1}-2}x_5^{2^t-1}$ & \multicolumn{1}{l}{$68.\ x_1x_2x_3^{2^t-1}x_4^{2^t-2}x_5^{2^{t+1}-2}$} & \multicolumn{1}{l}{$69.\ x_1x_2x_3^{2^t-1}x_4^{2^{t+1}-2}x_5^{2^t-2}$} \\
$70.\ x_1x_2x_3^{2^{t+1}-2}x_4^{2^t-2}x_5^{2^t-1}$ & \multicolumn{1}{l}{$71.\ x_1x_2x_3^{2^{t+1}-2}x_4^{2^t-1}x_5^{2^t-2}$} & \multicolumn{1}{l}{$72.\ x_1x_2^{2^t-2}x_3x_4^{2^t-1}x_5^{2^{t+1}-2}$} \\    
$73.\ x_1x_2^{2^t-2}x_3x_4^{2^{t+1}-2}x_5^{2^t-1}$ & \multicolumn{1}{l}{$74.\ x_1x_2^{2^t-2}x_3^{2^t-1}x_4x_5^{2^{t+1}-2}$} & \multicolumn{1}{l}{$75.\ x_1x_2^{2^t-1}x_3x_4^{2^t-2}x_5^{2^{t+1}-2}$} \\
    $76.\ x_1x_2^{2^t-1}x_3x_4^{2^{t+1}-2}x_5^{2^t-2}$ & \multicolumn{1}{l}{$77.\ x_1x_2^{2^t-1}x_3^{2^t-2}x_4x_5^{2^{t+1}-2}$} & \multicolumn{1}{l}{$78.\ x_1x_2^{2^t-1}x_3^{2^{t+1}-2}x_4x_5^{2^t-2}$} \\
    $79.\ x_1x_2^{2^{t+1}-2}x_3x_4^{2^t-2}x_5^{2^t-1}$ & \multicolumn{1}{l}{$80.\ x_1x_2^{2^{t+1}-2}x_3x_4^{2^t-1}x_5^{2^t-2}$} & \multicolumn{1}{l}{$81.\ x_1x_2^{2^{t+1}-2}x_3^{2^t-1}x_4x_5^{2^t-2}$} \\
$82.\ x_1^{2^t-1}x_2x_3x_4^{2^t-2}x_5^{2^{t+1}-2}$ & \multicolumn{1}{l}{$83.\ x_1^{2^t-1}x_2x_3x_4^{2^{t+1}-2}x_5^{2^t-2}$} & \multicolumn{1}{l}{$84.\ x_1^{2^t-1}x_2x_3^{2^t-2}x_4x_5^{2^{t+1}-2}$} \\
  $85.\ x_1^{2^t-1}x_2x_3^{2^{t+1}-2}x_4x_5^{2^t-2}$ & \multicolumn{1}{l}{$86.\ x_1x_2^{2}x_3^{2^t-3}x_4^{2^t-1}x_5^{2^{t+1}-2}$} & \multicolumn{1}{l}{$87.\ x_1x_2^{2}x_3^{2^t-3}x_4^{2^{t+1}-2}x_5^{2^t-1}$} \\
    $88.\ x_1x_2^{2}x_3^{2^t-1}x_4^{2^t-3}x_5^{2^{t+1}-2}$ & \multicolumn{1}{l}{$89.\ x_1x_2^{2^t-1}x_3^{2}x_4^{2^t-3}x_5^{2^{t+1}-2}$} & \multicolumn{1}{l}{$90.\ x_1^{2^t-1}x_2x_3^{2}x_4^{2^t-3}x_5^{2^{t+1}-2}$} \\
    $91.\ x_1x_2^{2}x_3^{2^t-1}x_4^{2^{t+1}-3}x_5^{2^t-2}$ & \multicolumn{1}{l}{$92.\ x_1x_2^{2}x_3^{2^{t+1}-3}x_4^{2^t-2}x_5^{2^t-1}$} & \multicolumn{1}{l}{$93.\ x_1x_2^{2}x_3^{2^{t+1}-3}x_4^{2^t-1}x_5^{2^t-2}$} \\
    $94.\ x_1x_2^{2^t-1}x_3^{2}x_4^{2^{t+1}-3}x_5^{2^t-2}$ & \multicolumn{1}{l}{$95.\ x_1^{2^t-1}x_2x_3^{2}x_4^{2^{t+1}-3}x_5^{2^t-2}$} & \multicolumn{1}{l}{$96.\ x_1x_2^{2}x_3^{2^t-1}x_4^{2^t-1}x_5^{2^{t+1}-4}$} \\
 \end{tabular}%
 \end{center}

\newpage
\begin{center}
    \begin{tabular}{lrr}
  $97.\ x_1x_2^{2}x_3^{2^t-1}x_4^{2^{t+1}-4}x_5^{2^t-1}$ & \multicolumn{1}{l}{$98.\ x_1x_2^{2}x_3^{2^{t+1}-4}x_4^{2^t-1}x_5^{2^t-1}$} & \multicolumn{1}{l}{$99.\ x_1x_2^{2^t-1}x_3^{2}x_4^{2^t-1}x_5^{2^{t+1}-4}$} \\
    $100.\ x_1x_2^{2^t-1}x_3^{2}x_4^{2^{t+1}-4}x_5^{2^t-1}$ & \multicolumn{1}{l}{$101.\ x_1x_2^{2^t-1}x_3^{2^t-1}x_4^{2}x_5^{2^{t+1}-4}$} & \multicolumn{1}{l}{$102.\ x_1^{2^t-1}x_2x_3^{2}x_4^{2^t-1}x_5^{2^{t+1}-4}$} \\
$103.\ x_1^{2^t-1}x_2x_3^{2}x_4^{2^{t+1}-4}x_5^{2^t-1}$ & \multicolumn{1}{l}{$104.\ x_1^{2^t-1}x_2x_3^{2^t-1}x_4^{2}x_5^{2^{t+1}-4}$} & \multicolumn{1}{l}{$105.\ x_1^{2^t-1}x_2^{2^t-1}x_3x_4^{2}x_5^{2^{t+1}-4}$} \\
    $106.\ x_1x_2^{3}x_3^{2^t-4}x_4^{2^t-1}x_5^{2^{t+1}-2}$ & \multicolumn{1}{l}{$107.\ x_1x_2^{3}x_3^{2^t-4}x_4^{2^{t+1}-2}x_5^{2^t-1}$} & \multicolumn{1}{l}{$108.\ x_1x_2^{3}x_3^{2^t-1}x_4^{2^t-4}x_5^{2^{t+1}-2}$} \\
    $109.\ x_1x_2^{3}x_3^{2^t-1}x_4^{2^{t+1}-2}x_5^{2^t-4}$ & \multicolumn{1}{l}{$110.\ x_1x_2^{3}x_3^{2^{t+1}-2}x_4^{2^t-4}x_5^{2^t-1}$} & \multicolumn{1}{l}{$111.\ x_1x_2^{3}x_3^{2^{t+1}-2}x_4^{2^t-1}x_5^{2^t-4}$} \\
$112.\ x_1x_2^{2^t-1}x_3^{3}x_4^{2^t-4}x_5^{2^{t+1}-2}$ & \multicolumn{1}{l}{$113.\ x_1x_2^{2^t-1}x_3^{3}x_4^{2^{t+1}-2}x_5^{2^t-4}$} & \multicolumn{1}{l}{$114.\ x_1^{3}x_2x_3^{2^t-4}x_4^{2^t-1}x_5^{2^{t+1}-2}$} \\
    $115.\ x_1^{3}x_2x_3^{2^t-4}x_4^{2^{t+1}-2}x_5^{2^t-1}$ & \multicolumn{1}{l}{$116.\ x_1^{3}x_2x_3^{2^t-1}x_4^{2^t-4}x_5^{2^{t+1}-2}$} & \multicolumn{1}{l}{$117.\ x_1^{3}x_2x_3^{2^t-1}x_4^{2^{t+1}-2}x_5^{2^t-4}$} \\
  $118.\ x_1^{3}x_2x_3^{2^{t+1}-2}x_4^{2^t-4}x_5^{2^t-1}$ & \multicolumn{1}{l}{$119.\ x_1^{3}x_2x_3^{2^{t+1}-2}x_4^{2^t-1}x_5^{2^t-4}$} & \multicolumn{1}{l}{$120.\ x_1^{3}x_2^{2^t-1}x_3x_4^{2^t-4}x_5^{2^{t+1}-2}$} \\
    $121.\ x_1^{3}x_2^{2^t-1}x_3x_4^{2^{t+1}-2}x_5^{2^t-4}$ & \multicolumn{1}{l}{$122.\ x_1^{2^t-1}x_2x_3^{3}x_4^{2^t-4}x_5^{2^{t+1}-2}$} & \multicolumn{1}{l}{$123.\ x_1^{2^t-1}x_2x_3^{3}x_4^{2^{t+1}-2}x_5^{2^t-4}$} \\
$124.\ x_1^{2^t-1}x_2^{3}x_3x_4^{2^t-4}x_5^{2^{t+1}-2}$ & \multicolumn{1}{l}{$125.\ x_1^{2^t-1}x_2^{3}x_3x_4^{2^{t+1}-2}x_5^{2^t-4}$} & \multicolumn{1}{l}{$126.\ x_1x_2^{3}x_3^{2^t-3}x_4^{2^t-2}x_5^{2^{t+1}-2}$} \\
    $127.\ x_1x_2^{3}x_3^{2^t-3}x_4^{2^{t+1}-2}x_5^{2^t-2}$ & \multicolumn{1}{l}{$128.\ x_1x_2^{3}x_3^{2^t-2}x_4^{2^t-3}x_5^{2^{t+1}-2}$} & \multicolumn{1}{l}{$129.\ x_1x_2^{3}x_3^{2^{t+1}-2}x_4^{2^t-3}x_5^{2^t-2}$} \\
    $130.\ x_1x_2^{2^t-2}x_3^{3}x_4^{2^t-3}x_5^{2^{t+1}-2}$ & \multicolumn{1}{l}{$131.\ x_1x_2^{2^{t+1}-2}x_3^{3}x_4^{2^t-3}x_5^{2^t-2}$} & \multicolumn{1}{l}{$132.\ x_1^{3}x_2x_3^{2^t-3}x_4^{2^t-2}x_5^{2^{t+1}-2}$} \\
    $133.\ x_1^{3}x_2x_3^{2^t-3}x_4^{2^{t+1}-2}x_5^{2^t-2}$ & \multicolumn{1}{l}{$134.\ x_1^{3}x_2x_3^{2^t-2}x_4^{2^t-3}x_5^{2^{t+1}-2}$} & \multicolumn{1}{l}{$135.\ x_1^{3}x_2x_3^{2^{t+1}-2}x_4^{2^t-3}x_5^{2^t-2}$} \\
    $136.\ x_1^{3}x_2^{2^t-3}x_3x_4^{2^t-2}x_5^{2^{t+1}-2}$ & \multicolumn{1}{l}{$137.\ x_1^{3}x_2^{2^t-3}x_3x_4^{2^{t+1}-2}x_5^{2^t-2}$} & \multicolumn{1}{l}{$138.\ x_1^{3}x_2^{2^t-3}x_3^{2^t-2}x_4x_5^{2^{t+1}-2}$} \\
$139.\ x_1^{3}x_2^{2^t-3}x_3^{2^{t+1}-2}x_4x_5^{2^t-2}$ & \multicolumn{1}{l}{$140.\ x_1x_2^{3}x_3^{2^t-2}x_4^{2^{t+1}-3}x_5^{2^t-2}$} & \multicolumn{1}{l}{$141.\ x_1x_2^{3}x_3^{2^{t+1}-3}x_4^{2^t-2}x_5^{2^t-2}$} \\
    $142.\ x_1x_2^{2^t-2}x_3^{3}x_4^{2^{t+1}-3}x_5^{2^t-2}$ & \multicolumn{1}{l}{$143.\ x_1^{3}x_2x_3^{2^t-2}x_4^{2^{t+1}-3}x_5^{2^t-2}$} & \multicolumn{1}{l}{$144.\ x_1^{3}x_2x_3^{2^{t+1}-3}x_4^{2^t-2}x_5^{2^t-2}$} \\
 $145.\ x_1^{3}x_2^{2^{t+1}-3}x_3x_4^{2^t-2}x_5^{2^t-2}$ & \multicolumn{1}{l}{$146.\ x_1^{3}x_2^{2^{t+1}-3}x_3^{2^t-2}x_4x_5^{2^t-2}$} & \multicolumn{1}{l}{$147.\ x_1x_2^{3}x_3^{2^t-2}x_4^{2^t-1}x_5^{2^{t+1}-4}$} \\
    $148.\ x_1x_2^{3}x_3^{2^t-2}x_4^{2^{t+1}-4}x_5^{2^t-1}$ & \multicolumn{1}{l}{$149.\ x_1x_2^{3}x_3^{2^t-1}x_4^{2^t-2}x_5^{2^{t+1}-4}$} & \multicolumn{1}{l}{$150.\ x_1x_2^{3}x_3^{2^t-1}x_4^{2^{t+1}-4}x_5^{2^t-2}$} \\
    $151.\ x_1x_2^{3}x_3^{2^{t+1}-4}x_4^{2^t-2}x_5^{2^t-1}$ & \multicolumn{1}{l}{$152.\ x_1x_2^{3}x_3^{2^{t+1}-4}x_4^{2^t-1}x_5^{2^t-2}$} & \multicolumn{1}{l}{$153.\ x_1x_2^{2^t-1}x_3^{3}x_4^{2^t-2}x_5^{2^{t+1}-4}$} \\
$154.\ x_1x_2^{2^t-1}x_3^{3}x_4^{2^{t+1}-4}x_5^{2^t-2}$ & \multicolumn{1}{l}{$155.\ x_1^{3}x_2x_3^{2^t-2}x_4^{2^t-1}x_5^{2^{t+1}-4}$} & \multicolumn{1}{l}{$156.\ x_1^{3}x_2x_3^{2^t-2}x_4^{2^{t+1}-4}x_5^{2^t-1}$} \\
    $157.\ x_1^{3}x_2x_3^{2^t-1}x_4^{2^t-2}x_5^{2^{t+1}-4}$ & \multicolumn{1}{l}{$158.\ x_1^{3}x_2x_3^{2^t-1}x_4^{2^{t+1}-4}x_5^{2^t-2}$} & \multicolumn{1}{l}{$159.\ x_1^{3}x_2x_3^{2^{t+1}-4}x_4^{2^t-2}x_5^{2^t-1}$} \\
    $160.\ x_1^{3}x_2x_3^{2^{t+1}-4}x_4^{2^t-1}x_5^{2^t-2}$ & \multicolumn{1}{l}{$161.\ x_1^{3}x_2^{2^t-1}x_3x_4^{2^t-2}x_5^{2^{t+1}-4}$} & \multicolumn{1}{l}{$162.\ x_1^{3}x_2^{2^t-1}x_3x_4^{2^{t+1}-4}x_5^{2^t-2}$} \\
    $163.\ x_1^{2^t-1}x_2x_3^{3}x_4^{2^t-2}x_5^{2^{t+1}-4}$ & \multicolumn{1}{l}{$164.\ x_1^{2^t-1}x_2x_3^{3}x_4^{2^{t+1}-4}x_5^{2^t-2}$} & \multicolumn{1}{l}{$165.\ x_1^{2^t-1}x_2^{3}x_3x_4^{2^t-2}x_5^{2^{t+1}-4}$} \\
    $166.\ x_1^{2^t-1}x_2^{3}x_3x_4^{2^{t+1}-4}x_5^{2^t-2}$ & \multicolumn{1}{l}{$167.\ x_1x_2^{6}x_3^{2^t-5}x_4^{2^t-3}x_5^{2^{t+1}-2}$} & \multicolumn{1}{l}{$168.\ x_1x_2^{6}x_3^{2^t-5}x_4^{2^{t+1}-3}x_5^{2^t-2}$} \\
    $169.\ x_1x_2^{6}x_3^{2^{t+1}-5}x_4^{2^t-3}x_5^{2^t-2}$ & \multicolumn{1}{l}{$170.\ x_1x_2^{7}x_3^{2^t-6}x_4^{2^t-3}x_5^{2^{t+1}-2}$} & \multicolumn{1}{l}{$171.\ x_1^{7}x_2x_3^{2^t-6}x_4^{2^t-3}x_5^{2^{t+1}-2}$} \\
$172.\ x_1x_2^{7}x_3^{2^t-6}x_4^{2^{t+1}-3}x_5^{2^t-2}$ & \multicolumn{1}{l}{$173.\ x_1^{7}x_2x_3^{2^t-6}x_4^{2^{t+1}-3}x_5^{2^t-2}$} & \multicolumn{1}{l}{$174.\ x_1x_2^{7}x_3^{2^t-5}x_4^{2^t-4}x_5^{2^{t+1}-2}$} \\
    $175.\ x_1x_2^{7}x_3^{2^t-5}x_4^{2^{t+1}-2}x_5^{2^t-4}$ & \multicolumn{1}{l}{$176.\ x_1^{7}x_2x_3^{2^t-5}x_4^{2^t-4}x_5^{2^{t+1}-2}$} & \multicolumn{1}{l}{$177.\ x_1^{7}x_2x_3^{2^t-5}x_4^{2^{t+1}-2}x_5^{2^t-4}$} \\
    $178.\ x_1^{7}x_2^{2^t-5}x_3x_4^{2^t-4}x_5^{2^{t+1}-2}$ & \multicolumn{1}{l}{$179.\ x_1^{7}x_2^{2^t-5}x_3x_4^{2^{t+1}-2}x_5^{2^t-4}$} & \multicolumn{1}{l}{$180.\ x_1x_2^{7}x_3^{2^t-5}x_4^{2^t-2}x_5^{2^{t+1}-4}$} \\ 
   $181.\ x_1x_2^{7}x_3^{2^t-5}x_4^{2^{t+1}-4}x_5^{2^t-2}$ & \multicolumn{1}{l}{$182.\ x_1^{7}x_2x_3^{2^t-5}x_4^{2^t-2}x_5^{2^{t+1}-4}$} & \multicolumn{1}{l}{$183.\ x_1^{7}x_2x_3^{2^t-5}x_4^{2^{t+1}-4}x_5^{2^t-2}$} \\
    $184.\ x_1^{7}x_2^{2^t-5}x_3x_4^{2^t-2}x_5^{2^{t+1}-4}$ & \multicolumn{1}{l}{$185.\ x_1^{7}x_2^{2^t-5}x_3x_4^{2^{t+1}-4}x_5^{2^t-2}$} & \multicolumn{1}{l}{$186.\ x_1x_2^{7}x_3^{2^{t+1}-5}x_4^{2^t-4}x_5^{2^t-2}$} \\
    $187.\ x_1x_2^{7}x_3^{2^{t+1}-5}x_4^{2^t-2}x_5^{2^t-4}$ & \multicolumn{1}{l}{$188.\ x_1^{7}x_2x_3^{2^{t+1}-5}x_4^{2^t-4}x_5^{2^t-2}$} & \multicolumn{1}{l}{$189.\ x_1^{7}x_2x_3^{2^{t+1}-5}x_4^{2^t-2}x_5^{2^t-4}$} \\
    $190.\ x_1^{7}x_2^{2^{t+1}-5}x_3x_4^{2^t-4}x_5^{2^t-2}$ & \multicolumn{1}{l}{$191.\ x_1^{7}x_2^{2^{t+1}-5}x_3x_4^{2^t-2}x_5^{2^t-4}$} & \multicolumn{1}{l}{$192.\ x_1x_2^{7}x_3^{2^{t+1}-6}x_4^{2^t-3}x_5^{2^t-2}$} \\
    $193.\ x_1^{7}x_2x_3^{2^{t+1}-6}x_4^{2^t-3}x_5^{2^t-2}$ & \multicolumn{1}{l}{$194.\ x_1^{3}x_2^{2^t-1}x_3^{2^{t+1}-3}x_4^{2}x_5^{2^t-4}$} & \multicolumn{1}{l}{$195.\ x_1^{3}x_2^{2^{t+1}-3}x_3^{2}x_4^{2^t-4}x_5^{2^t-1}$} \\
    $196.\ x_1^{3}x_2^{2^{t+1}-3}x_3^{2}x_4^{2^t-1}x_5^{2^t-4}$ & \multicolumn{1}{l}{$197.\ x_1^{3}x_2^{2^{t+1}-3}x_3^{2^t-1}x_4^{2}x_5^{2^t-4}$} & \multicolumn{1}{l}{$198.\ x_1^{2^t-1}x_2^{3}x_3^{2^{t+1}-3}x_4^{2}x_5^{2^t-4}$} \\
    $199.\ x_1^{3}x_2^{2^t-3}x_3^{2}x_4^{2^t-3}x_5^{2^{t+1}-2}$ & \multicolumn{1}{l}{$200.\ x_1^{3}x_2^{2^t-3}x_3^{2}x_4^{2^{t+1}-3}x_5^{2^t-2}$} & \multicolumn{1}{l}{$201.\ x_1^{3}x_2^{2^{t+1}-3}x_3^{2}x_4^{2^t-3}x_5^{2^t-2}$} \\
    $202.\ x_1^{3}x_2^{2^t-3}x_3^{2}x_4^{2^t-1}x_5^{2^{t+1}-4}$ & \multicolumn{1}{l}{$203.\ x_1^{3}x_2^{2^t-3}x_3^{2}x_4^{2^{t+1}-4}x_5^{2^t-1}$} & \multicolumn{1}{l}{$204.\ x_1^{3}x_2^{2^t-3}x_3^{2^t-1}x_4^{2}x_5^{2^{t+1}-4}$} \\
    $205.\ x_1^{3}x_2^{2^t-1}x_3^{2^t-3}x_4^{2}x_5^{2^{t+1}-4}$ & \multicolumn{1}{l}{$206.\ x_1^{2^t-1}x_2^{3}x_3^{2^t-3}x_4^{2}x_5^{2^{t+1}-4}$} & \multicolumn{1}{l}{$207.\ x_1^{7}x_2^{2^t-5}x_3^{2^t-3}x_4^{2}x_5^{2^{t+1}-4}$} \\
 $208.\ x_1^{7}x_2^{2^t-5}x_3^{2^{t+1}-3}x_4^{2}x_5^{2^t-4}$ & \multicolumn{1}{l}{$209.\ x_1^{7}x_2^{2^{t+1}-5}x_3^{2^t-3}x_4^{2}x_5^{2^t-4}$} & \multicolumn{1}{l}{$210.\ x_1^{3}x_2^{3}x_3^{2^t-4}x_4^{2^t-3}x_5^{2^{t+1}-2}$} \\
    $211.\ x_1^{3}x_2^{3}x_3^{2^t-3}x_4^{2^t-4}x_5^{2^{t+1}-2}$ & \multicolumn{1}{l}{$212.\ x_1^{3}x_2^{3}x_3^{2^t-3}x_4^{2^{t+1}-2}x_5^{2^t-4}$} & \multicolumn{1}{l}{$213.\ x_1^{3}x_2^{2^t-3}x_3^{3}x_4^{2^t-4}x_5^{2^{t+1}-2}$} \\
    $214.\ x_1^{3}x_2^{2^t-3}x_3^{3}x_4^{2^{t+1}-2}x_5^{2^t-4}$ & \multicolumn{1}{l}{$215.\ x_1^{3}x_2^{3}x_3^{2^t-4}x_4^{2^{t+1}-3}x_5^{2^t-2}$} & \multicolumn{1}{l}{$216.\ x_1^{3}x_2^{3}x_3^{2^{t+1}-3}x_4^{2^t-4}x_5^{2^t-2}$} \\
    $217.\ x_1^{3}x_2^{3}x_3^{2^{t+1}-3}x_4^{2^t-2}x_5^{2^t-4}$ & \multicolumn{1}{l}{$218.\ x_1^{3}x_2^{2^{t+1}-3}x_3^{3}x_4^{2^t-4}x_5^{2^t-2}$} & \multicolumn{1}{l}{$219.\ x_1^{3}x_2^{2^{t+1}-3}x_3^{3}x_4^{2^t-2}x_5^{2^t-4}$} \\
    $220.\ x_1^{3}x_2^{3}x_3^{2^t-3}x_4^{2^t-2}x_5^{2^{t+1}-4}$ & \multicolumn{1}{l}{$221.\ x_1^{3}x_2^{3}x_3^{2^t-3}x_4^{2^{t+1}-4}x_5^{2^t-2}$} & \multicolumn{1}{l}{$222.\ x_1^{3}x_2^{3}x_3^{2^{t+1}-4}x_4^{2^t-3}x_5^{2^t-2}$} \\
  $223.\ x_1^{3}x_2^{2^t-3}x_3^{3}x_4^{2^t-2}x_5^{2^{t+1}-4}$ & \multicolumn{1}{l}{$224.\ x_1^{3}x_2^{2^t-3}x_3^{3}x_4^{2^{t+1}-4}x_5^{2^t-2}$} & \multicolumn{1}{l}{$225.\ x_1^{3}x_2^{4}x_3^{2^t-5}x_4^{2^t-3}x_5^{2^{t+1}-2}$} \\
   \end{tabular}%
 \end{center}

\newpage
\begin{center}
    \begin{tabular}{lrr}
    $226.\ x_1^{3}x_2^{4}x_3^{2^t-5}x_4^{2^{t+1}-3}x_5^{2^t-2}$ & \multicolumn{1}{l}{$227.\ x_1^{3}x_2^{4}x_3^{2^{t+1}-5}x_4^{2^t-3}x_5^{2^t-2}$} & \multicolumn{1}{l}{$228.\ x_1^{3}x_2^{5}x_3^{2^t-6}x_4^{2^t-3}x_5^{2^{t+1}-2}$} \\
$229.\ x_1^{3}x_2^{5}x_3^{2^t-6}x_4^{2^{t+1}-3}x_5^{2^t-2}$ & \multicolumn{1}{l}{$230.\ x_1^{3}x_2^{5}x_3^{2^t-6}x_4^{2^t-1}x_5^{2^{t+1}-4}$} & \multicolumn{1}{l}{$231.\ x_1^{3}x_2^{5}x_3^{2^t-6}x_4^{2^{t+1}-4}x_5^{2^t-1}$} \\
    $232.\ x_1^{3}x_2^{5}x_3^{2^t-1}x_4^{2^t-6}x_5^{2^{t+1}-4}$ & \multicolumn{1}{l}{$233.\ x_1^{3}x_2^{2^t-1}x_3^{5}x_4^{2^t-6}x_5^{2^{t+1}-4}$} & \multicolumn{1}{l}{$234.\ x_1^{2^t-1}x_2^{3}x_3^{5}x_4^{2^t-6}x_5^{2^{t+1}-4}$} \\
   $235.\ x_1^{3}x_2^{5}x_3^{2^t-5}x_4^{2^t-4}x_5^{2^{t+1}-2}$ & \multicolumn{1}{l}{$236.\ x_1^{3}x_2^{5}x_3^{2^t-5}x_4^{2^{t+1}-2}x_5^{2^t-4}$} & \multicolumn{1}{l}{$237.\ x_1^{3}x_2^{5}x_3^{2^t-5}x_4^{2^t-2}x_5^{2^{t+1}-4}$} \\
    $238.\ x_1^{3}x_2^{5}x_3^{2^t-5}x_4^{2^{t+1}-4}x_5^{2^t-2}$ & \multicolumn{1}{l}{$239.\ x_1^{3}x_2^{5}x_3^{2^{t+1}-5}x_4^{2^t-4}x_5^{2^t-2}$} & \multicolumn{1}{l}{$240.\ x_1^{3}x_2^{5}x_3^{2^{t+1}-5}x_4^{2^t-2}x_5^{2^t-4}$} \\
    $241.\ x_1^{3}x_2^{5}x_3^{2^t-1}x_4^{2^{t+1}-6}x_5^{2^t-4}$ & \multicolumn{1}{l}{$242.\ x_1^{3}x_2^{5}x_3^{2^{t+1}-6}x_4^{2^t-4}x_5^{2^t-1}$} & \multicolumn{1}{l}{$243.\ x_1^{3}x_2^{5}x_3^{2^{t+1}-6}x_4^{2^t-1}x_5^{2^t-4}$} \\
    $244.\ x_1^{3}x_2^{2^t-1}x_3^{5}x_4^{2^{t+1}-6}x_5^{2^t-4}$ & \multicolumn{1}{l}{$245.\ x_1^{2^t-1}x_2^{3}x_3^{5}x_4^{2^{t+1}-6}x_5^{2^t-4}$} & \multicolumn{1}{l}{$246.\ x_1^{3}x_2^{5}x_3^{2^{t+1}-6}x_4^{2^t-3}x_5^{2^t-2}$} \\
    $247.\ x_1^{3}x_2^{7}x_3^{2^t-7}x_4^{2^t-4}x_5^{2^{t+1}-2}$ & \multicolumn{1}{l}{$248.\ x_1^{3}x_2^{7}x_3^{2^t-7}x_4^{2^{t+1}-2}x_5^{2^t-4}$} & \multicolumn{1}{l}{$249.\ x_1^{7}x_2^{3}x_3^{2^t-7}x_4^{2^t-4}x_5^{2^{t+1}-2}$} \\
    $250.\ x_1^{7}x_2^{3}x_3^{2^t-7}x_4^{2^{t+1}-2}x_5^{2^t-4}$ & \multicolumn{1}{l}{$251.\ x_1^{3}x_2^{7}x_3^{2^t-7}x_4^{2^t-2}x_5^{2^{t+1}-4}$} & \multicolumn{1}{l}{$252.\ x_1^{3}x_2^{7}x_3^{2^t-7}x_4^{2^{t+1}-4}x_5^{2^t-2}$} \\
    $253.\ x_1^{7}x_2^{3}x_3^{2^t-7}x_4^{2^t-2}x_5^{2^{t+1}-4}$ & \multicolumn{1}{l}{$254.\ x_1^{7}x_2^{3}x_3^{2^t-7}x_4^{2^{t+1}-4}x_5^{2^t-2}$} & \multicolumn{1}{l}{$255.\ x_1^{3}x_2^{7}x_3^{2^{t+1}-3}x_4^{2^t-6}x_5^{2^t-4}$} \\
    $256.\ x_1^{7}x_2^{3}x_3^{2^{t+1}-3}x_4^{2^t-6}x_5^{2^t-4}$ & \multicolumn{1}{l}{$257.\ x_1^{3}x_2^{7}x_3^{2^t-3}x_4^{2^t-6}x_5^{2^{t+1}-4}$} & \multicolumn{1}{l}{$258.\ x_1^{7}x_2^{3}x_3^{2^t-3}x_4^{2^t-6}x_5^{2^{t+1}-4}$} \\
    $259.\ x_1^{3}x_2^{7}x_3^{2^t-3}x_4^{2^{t+1}-6}x_5^{2^t-4}$ & \multicolumn{1}{l}{$260.\ x_1^{7}x_2^{3}x_3^{2^t-3}x_4^{2^{t+1}-6}x_5^{2^t-4}$} & \multicolumn{1}{l}{$261.\ x_1^{3}x_2^{7}x_3^{2^{t+1}-7}x_4^{2^t-4}x_5^{2^t-2}$} \\
    $262.\ x_1^{7}x_2^{3}x_3^{2^{t+1}-7}x_4^{2^t-4}x_5^{2^t-2}$ & \multicolumn{1}{l}{$263.\ x_1^{3}x_2^{15}x_3^{2^{t+1}-11}x_4^{2^t-6}x_5^{2^t-4}$} & \multicolumn{1}{l}{$264.\ x_1^{15}x_2^{3}x_3^{2^{t+1}-11}x_4^{2^t-6}x_5^{2^t-4}$} \\
    $265.\ x_1^{7}x_2^{2^t-5}x_3^{5}x_4^{2^t-6}x_5^{2^{t+1}-4}$ & \multicolumn{1}{l}{$266.\ x_1^{7}x_2^{2^t-5}x_3^{5}x_4^{2^{t+1}-6}x_5^{2^t-4}$} & \multicolumn{1}{l}{$267.\ x_1^{7}x_2^{11}x_3^{2^{t+1}-11}x_4^{2^t-6}x_5^{2^t-4}$} \\
    $268.\ x_1^{7}x_2^{2^{t+1}-5}x_3^{5}x_4^{2^t-6}x_5^{2^t-4}$. &       &  \\
    \end{tabular}
